Exponential integrators for mean-field selective optimal control problems

In this paper we consider mean-field optimal control problems with selective action of the control, where the constraint is a continuity equation involving a non-local term and diffusion. First order optimality conditions are formally derived in a general framework, accounting for boundary conditions. Hence, the optimality system is used to construct a reduced gradient method, where we introduce a novel algorithm for the numerical realization of the forward and the backward equations, based on exponential integrators. We illustrate extensive numerical experiments on different control problems for collective motion in the context of opinion formation and pedestrian dynamics.

==> img/distmatch/plot_distrib.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.3in,
height=1.888in,
at={(0.758in,2.554in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=0,
ymax=4,
axis background/.style={fill=white},
legend image post style={scale=1.7},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=red, only marks, mark=star, line width=1pt, mark size = 1.5pt, mark options={solid, red}, each nth point = 10]
  table[row sep=crcr]{%
-1	0\\
-0.997997997997998	0\\
-0.995995995995996	0\\
-0.993993993993994	0\\
-0.991991991991992	0\\
-0.98998998998999	0\\
-0.987987987987988	0\\
-0.985985985985986	0\\
-0.983983983983984	0\\
-0.981981981981982	0\\
-0.97997997997998	0\\
-0.977977977977978	0\\
-0.975975975975976	0\\
-0.973973973973974	0\\
-0.971971971971972	0\\
-0.96996996996997	0\\
-0.967967967967968	0\\
-0.965965965965966	0\\
-0.963963963963964	0\\
-0.961961961961962	0\\
-0.95995995995996	0\\
-0.957957957957958	0\\
-0.955955955955956	0\\
-0.953953953953954	0\\
-0.951951951951952	0\\
-0.94994994994995	0\\
-0.947947947947948	0\\
-0.945945945945946	0\\
-0.943943943943944	0\\
-0.941941941941942	0\\
-0.93993993993994	0\\
-0.937937937937938	0\\
-0.935935935935936	0\\
-0.933933933933934	0\\
-0.931931931931932	0\\
-0.92992992992993	0\\
-0.927927927927928	0\\
-0.925925925925926	0\\
-0.923923923923924	0\\
-0.921921921921922	0\\
-0.91991991991992	0\\
-0.917917917917918	0\\
-0.915915915915916	0\\
-0.913913913913914	0\\
-0.911911911911912	0\\
-0.90990990990991	0\\
-0.907907907907908	0\\
-0.905905905905906	0\\
-0.903903903903904	0\\
-0.901901901901902	0\\
-0.8998998998999	0\\
-0.897897897897898	0\\
-0.895895895895896	0\\
-0.893893893893894	0\\
-0.891891891891892	0\\
-0.88988988988989	0\\
-0.887887887887888	0\\
-0.885885885885886	0\\
-0.883883883883884	0\\
-0.881881881881882	0\\
-0.87987987987988	0\\
-0.877877877877878	0\\
-0.875875875875876	0\\
-0.873873873873874	0\\
-0.871871871871872	0\\
-0.86986986986987	0\\
-0.867867867867868	0\\
-0.865865865865866	0\\
-0.863863863863864	4.44089209850063e-16\\
-0.861861861861862	4.44089209850063e-16\\
-0.85985985985986	4.44089209850063e-16\\
-0.857857857857858	4.44089209850063e-16\\
-0.855855855855856	4.44089209850063e-16\\
-0.853853853853854	4.44089209850063e-16\\
-0.851851851851852	8.88178419700125e-16\\
-0.84984984984985	8.88178419700125e-16\\
-0.847847847847848	8.88178419700125e-16\\
-0.845845845845846	1.33226762955019e-15\\
-0.843843843843844	1.33226762955019e-15\\
-0.841841841841842	1.77635683940025e-15\\
-0.83983983983984	1.77635683940025e-15\\
-0.837837837837838	2.22044604925031e-15\\
-0.835835835835836	2.66453525910038e-15\\
-0.833833833833834	3.10862446895044e-15\\
-0.831831831831832	3.5527136788005e-15\\
-0.82982982982983	4.44089209850063e-15\\
-0.827827827827828	5.32907051820075e-15\\
-0.825825825825826	6.21724893790088e-15\\
-0.823823823823824	7.105427357601e-15\\
-0.821821821821822	8.43769498715119e-15\\
-0.81981981981982	1.02140518265514e-14\\
-0.817817817817818	1.19904086659517e-14\\
-0.815815815815816	1.4210854715202e-14\\
-0.813813813813814	1.64313007644523e-14\\
-0.811811811811812	1.95399252334028e-14\\
-0.80980980980981	2.30926389122033e-14\\
-0.807807807807808	2.70894418008538e-14\\
-0.805805805805806	3.15303338993544e-14\\
-0.803803803803804	3.73034936274053e-14\\
-0.801801801801802	4.35207425653061e-14\\
-0.7997997997998	5.15143483426073e-14\\
-0.797797797797798	6.03961325396085e-14\\
-0.795795795795796	7.061018436616e-14\\
-0.793793793793794	8.30446822419617e-14\\
-0.791791791791792	9.72555369571637e-14\\
-0.78978978978979	1.13686837721616e-13\\
-0.787787787787788	1.33226762955019e-13\\
-0.785785785785786	1.55875312657372e-13\\
-0.783783783783784	1.82520665248376e-13\\
-0.781781781781782	2.1360690993788e-13\\
-0.77977977977978	2.49578135935735e-13\\
-0.777777777777778	2.91766610871491e-13\\
-0.775775775775776	3.40616423954998e-13\\
-0.773773773773774	3.97903932025656e-13\\
-0.771771771771772	4.64517313503165e-13\\
-0.76976976976977	5.41788836017076e-13\\
-0.767767767767768	6.31938945616639e-13\\
-0.765765765765766	7.37188088351104e-13\\
-0.763763763763764	8.58868531850021e-13\\
-0.761761761761762	1.00053298979219e-12\\
-0.75975975975976	1.16529008664656e-12\\
-0.757757757757758	1.35624844688209e-12\\
-0.755755755755756	1.57829305180712e-12\\
-0.753753753753754	1.83586479352016e-12\\
-0.751751751751752	2.1342927425394e-12\\
-0.74974974974975	2.4802382370126e-12\\
-0.747747747747748	2.88169488271706e-12\\
-0.745745745745746	3.34621219622022e-12\\
-0.743743743743744	3.8844483185585e-12\\
-0.741741741741742	4.50706139076829e-12\\
-0.73973973973974	5.22737408914509e-12\\
-0.737737737737738	6.0604854468238e-12\\
-0.735735735735736	7.02371494298859e-12\\
-0.733733733733734	8.1370465920827e-12\\
-0.731731731731732	9.42268485459863e-12\\
-0.72972972972973	1.09068309939175e-11\\
-0.727727727727728	1.26201271655191e-11\\
-0.725725725725726	1.45963241493519e-11\\
-0.723723723723724	1.68753899743024e-11\\
-0.721721721721722	1.95026217397753e-11\\
-0.71971971971972	2.25299778833232e-11\\
-0.717717717717718	2.60165222698561e-11\\
-0.715715715715716	3.00306446376908e-11\\
-0.713713713713714	3.46500605985511e-11\\
-0.711711711711712	3.99644761728268e-11\\
-0.70970970970971	4.60751437003637e-11\\
-0.707707707707708	5.30988586433523e-11\\
-0.705705705705706	6.11688477647476e-11\\
-0.703703703703704	7.04374336635283e-11\\
-0.701701701701702	8.10773670423259e-11\\
-0.6996996996997	9.32871557779436e-11\\
-0.697697697697698	1.07292841278195e-10\\
-0.695695695695696	1.23351995284793e-10\\
-0.693693693693694	1.41757716676238e-10\\
-0.691691691691692	1.62844848716759e-10\\
-0.68968968968969	1.86993531769986e-10\\
-0.687687687687688	2.14637196904732e-10\\
-0.685685685685686	2.46269227233142e-10\\
-0.683683683683684	2.82449175159627e-10\\
-0.681681681681682	3.23814752789531e-10\\
-0.67967967967968	3.71089825534909e-10\\
-0.677677677677678	4.25096402523195e-10\\
-0.675675675675676	4.86767515184283e-10\\
-0.673673673673674	5.57162316283666e-10\\
-0.671671671671672	6.37482067133988e-10\\
-0.66966966966967	7.29087901163439e-10\\
-0.667667667667668	8.33523472465458e-10\\
-0.665665665665666	9.52536716170016e-10\\
-0.663663663663664	1.08810693788541e-09\\
-0.661661661661662	1.24247412358613e-09\\
-0.65965965965966	1.41817269039279e-09\\
-0.657657657657658	1.61806790188734e-09\\
-0.655655655655656	1.84539894476643e-09\\
-0.653653653653654	2.10382555820843e-09\\
-0.651651651651652	2.39748088048941e-09\\
-0.64964964964965	2.73103051284806e-09\\
-0.647647647647648	3.10973824468874e-09\\
-0.645645645645646	3.53954243692556e-09\\
-0.643643643643644	4.02713595804016e-09\\
-0.641641641641642	4.58006210735107e-09\\
-0.63963963963964	5.20681808779955e-09\\
-0.637637637637638	5.91697046914419e-09\\
-0.635635635635636	6.72128486201018e-09\\
-0.633633633633634	7.63187335550697e-09\\
-0.631631631631631	8.66235394525461e-09\\
-0.62962962962963	9.82803349813821e-09\\
-0.627627627627628	1.114610892472e-08\\
-0.625625625625626	1.26358905561119e-08\\
-0.623623623623624	1.43190552748251e-08\\
-0.621621621621621	1.62199240705263e-08\\
-0.61961961961962	1.83657724583952e-08\\
-0.617617617617618	2.07871773127977e-08\\
-0.615615615615616	2.35183996721844e-08\\
-0.613613613613614	2.65978146174461e-08\\
-0.611611611611611	3.00683828946546e-08\\
-0.60960960960961	3.3978181157579e-08\\
-0.607607607607608	3.83809850568184e-08\\
-0.605605605605606	4.33369198304945e-08\\
-0.603603603603604	4.89131797287712e-08\\
-0.601601601601601	5.51848269303434e-08\\
-0.5995995995996	6.22356761681431e-08\\
-0.597597597597598	7.01592712815113e-08\\
-0.595595595595596	7.9059973234763e-08\\
-0.593593593593594	8.90541560494285e-08\\
-0.591591591591591	1.00271532854634e-07\\
-0.58958958958959	1.12856622713764e-07\\
-0.587587587587588	1.26970368885537e-07\\
-0.585585585585586	1.42791924062635e-07\\
-0.583583583583584	1.60520626124594e-07\\
-0.581581581581581	1.8037817062222e-07\\
-0.57957957957958	2.02611011967946e-07\\
-0.577577577577578	2.27493004878454e-07\\
-0.575575575575576	2.5532831759989e-07\\
-0.573573573573574	2.86454635123334e-07\\
-0.571571571571571	3.21246687473575e-07\\
-0.56956956956957	3.60120129272445e-07\\
-0.567567567567568	4.0353580077479e-07\\
-0.565565565565566	4.52004415674168e-07\\
-0.563563563563564	5.06091704988165e-07\\
-0.561561561561561	5.66424062764526e-07\\
-0.55955955955956	6.33694743790159e-07\\
-0.557557557557558	7.08670654159249e-07\\
-0.555555555555556	7.92199799093396e-07\\
-0.553553553553554	8.85219435531326e-07\\
-0.551551551551551	9.88765005871528e-07\\
-0.54954954954955	1.1039799066026e-06\\
-0.547547547547548	1.23212617708646e-06\\
-0.545545545545546	1.37459618532176e-06\\
-0.543543543543544	1.53292539284422e-06\\
-0.541541541541541	1.70880630090409e-06\\
-0.53953953953954	1.90410366629479e-06\\
-0.537537537537538	2.12087110895709e-06\\
-0.535535535535536	2.36136921527574e-06\\
-0.533533533533534	2.62808527162761e-06\\
-0.531531531531531	2.92375476051987e-06\\
-0.52952952952953	3.25138476009457e-06\\
-0.527527527527528	3.61427941131254e-06\\
-0.525525525525526	4.01606761579743e-06\\
-0.523523523523524	4.46073313975504e-06\\
-0.521521521521521	4.95264732736089e-06\\
-0.51951951951952	5.49660461945933e-06\\
-0.517517517517518	6.09786110317145e-06\\
-0.515515515515516	6.76217633222009e-06\\
-0.513513513513514	7.495858662665e-06\\
-0.511511511511511	8.30581438027167e-06\\
-0.50950950950951	9.19960090950411e-06\\
-0.507507507507508	1.01854844025695e-05\\
-0.505505505505506	1.12725020473547e-05\\
-0.503503503503504	1.24705294379801e-05\\
-0.501501501501501	1.37903533805606e-05\\
-0.4994994994995	1.52437505298586e-05\\
-0.497497497497497	1.68435722796012e-05\\
-0.495495495495495	1.86038363518826e-05\\
-0.493493493493494	2.05398255594957e-05\\
-0.491491491491491	2.26681942434581e-05\\
-0.48948948948949	2.50070829244109e-05\\
-0.487487487487487	2.75762417238923e-05\\
-0.485485485485485	3.03971631585576e-05\\
-0.483483483483484	3.34932249370645e-05\\
-0.481481481481481	3.68898434266463e-05\\
-0.47947947947948	4.06146384936967e-05\\
-0.477477477477477	4.46976104564456e-05\\
-0.475475475475475	4.91713299384244e-05\\
-0.473473473473474	5.4071141441181e-05\\
-0.471471471471471	5.94353814995507e-05\\
-0.46946946946947	6.53056123369744e-05\\
-0.467467467467467	7.17268719654385e-05\\
-0.465465465465465	7.87479417381221e-05\\
-0.463463463463464	8.64216324005795e-05\\
-0.461461461461461	9.48050897386921e-05\\
-0.45945945945946	0.000103960120972246\\
-0.457457457457457	0.000113953543090073\\
-0.455455455455455	0.000124857554380409\\
-0.453453453453454	0.000136750130460772\\
-0.451451451451451	0.00014971544616138\\
-0.44944944944945	0.000163844324676532\\
-0.447447447447447	0.000179234715450782\\
-0.445445445445445	0.000195992202318251\\
-0.443443443443444	0.00021423054347558\\
-0.441441441441441	0.000234072244914785\\
-0.43943943943944	0.000255649169007111\\
-0.437437437437437	0.000279103179977369\\
-0.435435435435435	0.000304586828055786\\
-0.433433433433434	0.00033226407416409\\
-0.431431431431431	0.000362311057022779\\
-0.42942942942943	0.000394916904631781\\
-0.427427427427427	0.000430284592114027\\
-0.425425425425425	0.000468631847962975\\
-0.423423423423424	0.000510192110769747\\
-0.421421421421421	0.000555215538554421\\
-0.41941941941942	0.00060397007285129\\
-0.417417417417417	0.000656742559732137\\
-0.415415415415415	0.000713839929989302\\
-0.413413413413414	0.000775590440694973\\
-0.411411411411411	0.000842344980405141\\
-0.40940940940941	0.000914478440253497\\
-0.407407407407407	0.000992391153205041\\
-0.405405405405405	0.00107651040372625\\
-0.403403403403404	0.00116729201011845\\
-0.401401401401401	0.00126522198174017\\
-0.3993993993994	0.00137081825331498\\
-0.397397397397397	0.00148463249848563\\
-0.395395395395395	0.00160725202471479\\
-0.393393393393394	0.0017393017515821\\
-0.391391391391391	0.00188144627445119\\
-0.38938938938939	0.00203439201538957\\
-0.387387387387387	0.00219888946313329\\
-0.385385385385385	0.00237573550376435\\
-0.383383383383384	0.00256577584365569\\
-0.381381381381381	0.00276990752607364\\
-0.37937937937938	0.00298908154269295\\
-0.377377377377377	0.00322430554107944\\
-0.375375375375375	0.00347664662901437\\
-0.373373373373374	0.00374723427631851\\
-0.371371371371371	0.00403726331459708\\
-0.36936936936937	0.00434799703508348\\
-0.367367367367367	0.00468077038447623\\
-0.365365365365365	0.00503699325838136\\
-0.363363363363364	0.00541815389165423\\
-0.361361361361361	0.00582582234459172\\
-0.35935935935936	0.00626165408357959\\
-0.357357357357357	0.00672739365441011\\
-0.355355355355355	0.00722487844607977\\
-0.353353353353353	0.00775604254246032\\
-0.351351351351351	0.0083229206587716\\
-0.34934934934935	0.00892765215932423\\
-0.347347347347347	0.00957248515249232\\
-0.345345345345345	0.0102597806583611\\
-0.343343343343343	0.010992016843959\\
-0.341341341341341	0.0117717933203982\\
-0.33933933933934	0.0126018354956834\\
-0.337337337337337	0.0134849989763213\\
-0.335335335335335	0.0144242740102447\\
-0.333333333333333	0.0154227899629111\\
-0.331331331331331	0.0164838198177653\\
-0.32932932932933	0.017610784691577\\
-0.327327327327327	0.018807258354455\\
-0.325325325325325	0.0200769717436224\\
-0.323323323323323	0.0214238174593162\\
-0.321321321321321	0.0228518542304204\\
-0.31931931931932	0.0243653113367013\\
-0.317317317317317	0.0259685929737499\\
-0.315315315315315	0.0276662825459746\\
-0.313313313313313	0.0294631468722262\\
-0.311311311311311	0.0313641402878608\\
-0.30930930930931	0.033374408626305\\
-0.307307307307307	0.0354992930624087\\
-0.305305305305305	0.0377443337991421\\
-0.303303303303303	0.0401152735784578\\
-0.301301301301301	0.0426180609964129\\
-0.299299299299299	0.045258853601962\\
-0.297297297297297	0.0480440207581538\\
-0.295295295295295	0.0509801462438215\\
-0.293293293293293	0.0540740305732386\\
-0.291291291291291	0.0573326930106521\\
-0.289289289289289	0.0607633732560524\\
-0.287287287287287	0.0643735327780637\\
-0.285285285285285	0.0681708557693872\\
-0.283283283283283	0.0721632496998623\\
-0.281281281281281	0.0763588454418631\\
-0.279279279279279	0.0807659969425076\\
-0.277277277277277	0.0853932804169477\\
-0.275275275275275	0.0902494930369033\\
-0.273273273273273	0.095343651088549\\
-0.271271271271271	0.100684987573917\\
-0.269269269269269	0.106282949230102\\
-0.267267267267267	0.112147192940778\\
-0.265265265265265	0.118287581514852\\
-0.263263263263263	0.124714178807513\\
-0.261261261261261	0.131437244159434\\
-0.259259259259259	0.138467226130541\\
-0.257257257257257	0.145814755505492\\
-0.255255255255255	0.153490637548887\\
-0.253253253253253	0.161505843489182\\
-0.251251251251251	0.169871501211409\\
-0.249249249249249	0.178598885140022\\
-0.247247247247247	0.18769940529451\\
-0.245245245245245	0.197184595501959\\
-0.243243243243243	0.207066100752275\\
-0.241241241241241	0.217355663683581\\
-0.239239239239239	0.228065110187135\\
-0.237237237237237	0.239206334123108\\
-0.235235235235235	0.250791281140699\\
-0.233233233233233	0.262831931598317\\
-0.231231231231231	0.275340282581906\\
-0.229229229229229	0.288328329022027\\
-0.227227227227227	0.301808043912899\\
-0.225225225225225	0.315791357639331\\
-0.223223223223223	0.33029013642035\\
-0.221221221221221	0.345316159881232\\
-0.219219219219219	0.360881097768736\\
-0.217217217217217	0.376996485827434\\
-0.215215215215215	0.393673700858293\\
-0.213213213213213	0.41092393498395\\
-0.211211211211211	0.428758169148479\\
-0.209209209209209	0.447187145882916\\
-0.207207207207207	0.466221341371235\\
-0.205205205205205	0.485870936855041\\
-0.203203203203203	0.506145789418748\\
-0.201201201201201	0.527055402200587\\
-0.199199199199199	0.548608894078376\\
-0.197197197197197	0.570814968882479\\
-0.195195195195195	0.59368188419199\\
-0.193193193193193	0.617217419773593\\
-0.191191191191191	0.641428845726061\\
-0.189189189189189	0.666322890396673\\
-0.187187187187187	0.691905708139176\\
-0.185185185185185	0.718182846986054\\
-0.183183183183183	0.745159216311035\\
-0.181181181181181	0.772839054560619\\
-0.179179179179179	0.801225897136325\\
-0.177177177177177	0.830322544511929\\
-0.175175175175175	0.860131030672495\\
-0.173173173173173	0.89065259196425\\
-0.171171171171171	0.921887636446458\\
-0.169169169169169	0.953835713838294\\
-0.167167167167167	0.986495486155337\\
-0.165165165165165	1.01986469913169\\
-0.163163163163163	1.0539401545248\\
-0.161161161161161	1.08871768340092\\
-0.159159159159159	1.12419212049971\\
-0.157157157157157	1.16035727977651\\
-0.155155155155155	1.19720593122119\\
-0.153153153153153	1.23472977905145\\
-0.151151151151151	1.27291944137829\\
-0.149149149149149	1.3117644314399\\
-0.147147147147147	1.35125314049902\\
-0.145145145145145	1.39137282249685\\
-0.143143143143143	1.43210958055468\\
-0.141141141141141	1.47344835541168\\
-0.139139139139139	1.51537291588457\\
-0.137137137137137	1.55786585143159\\
-0.135135135135135	1.60090856689972\\
-0.133133133133133	1.64448127952996\\
-0.131131131131131	1.68856301829129\\
-0.129129129129129	1.73313162560933\\
-0.127127127127127	1.7781637615506\\
-0.125125125125125	1.82363491051798\\
-0.123123123123123	1.86951939050736\\
-0.121121121121121	1.91579036496956\\
-0.119119119119119	1.962419857315\\
-0.117117117117117	2.00937876809264\\
-0.115115115115115	2.05663689486728\\
-0.113113113113113	2.10416295481265\\
-0.111111111111111	2.15192461003031\\
-0.109109109109109	2.19988849559687\\
-0.107107107107107	2.24802025033432\\
-0.105105105105105	2.29628455029051\\
-0.103103103103103	2.34464514490888\\
-0.101101101101101	2.39306489585817\\
-0.099099099099099	2.4415058184851\\
-0.0970970970970972	2.4899291258444\\
-0.0950950950950951	2.53829527525259\\
-0.0930930930930929	2.58656401730343\\
-0.0910910910910911	2.63469444727499\\
-0.089089089089089	2.68264505884995\\
-0.0870870870870872	2.73037380006279\\
-0.0850850850850851	2.77783813137949\\
-0.0830830830830829	2.82499508580785\\
-0.0810810810810811	2.87180133092853\\
-0.079079079079079	2.91821323272996\\
-0.0770770770770772	2.96418692112302\\
-0.075075075075075	3.00967835700437\\
-0.0730730730730729	3.05464340073112\\
-0.0710710710710711	3.09903788186304\\
-0.069069069069069	3.14281767002296\\
-0.0670670670670672	3.18593874672039\\
-0.065065065065065	3.22835727797843\\
-0.0630630630630629	3.27002968759958\\
-0.0610610610610611	3.31091273090187\\
-0.0590590590590589	3.3509635687531\\
-0.0570570570570572	3.39013984172804\\
-0.055055055055055	3.4283997442106\\
-0.0530530530530529	3.46570209826128\\
-0.0510510510510511	3.50200642706842\\
-0.0490490490490489	3.53727302780113\\
-0.0470470470470472	3.57146304368112\\
-0.045045045045045	3.60453853509139\\
-0.0430430430430429	3.63646254953996\\
-0.0410410410410411	3.66719919029892\\
-0.0390390390390389	3.69671368354051\\
-0.0370370370370372	3.72497244379499\\
-0.035035035035035	3.75194313755802\\
-0.0330330330330328	3.77759474487924\\
-0.0310310310310311	3.8018976187679\\
-0.0290290290290289	3.82482354225654\\
-0.0270270270270272	3.84634578296893\\
-0.025025025025025	3.86643914504485\\
-0.0230230230230228	3.88508001828027\\
-0.0210210210210211	3.90224642434919\\
-0.0190190190190189	3.91791805998011\\
-0.0170170170170172	3.93207633696876\\
-0.015015015015015	3.94470441891644\\
-0.0130130130130128	3.95578725459258\\
-0.0110110110110111	3.96531160782876\\
-0.00900900900900892	3.97326608386124\\
-0.00700700700700718	3.97964115204853\\
-0.005005005005005	3.98442916490068\\
-0.00300300300300282	3.98762437336696\\
-0.00100100100100109	3.98922293833932\\
0.00100100100100109	3.98922293833932\\
0.00300300300300282	3.98762437336696\\
0.005005005005005	3.98442916490068\\
0.00700700700700718	3.97964115204853\\
0.00900900900900892	3.97326608386124\\
0.0110110110110111	3.96531160782876\\
0.0130130130130128	3.95578725459258\\
0.015015015015015	3.94470441891644\\
0.0170170170170172	3.93207633696876\\
0.0190190190190189	3.91791805998011\\
0.0210210210210211	3.90224642434919\\
0.0230230230230228	3.88508001828027\\
0.025025025025025	3.86643914504485\\
0.0270270270270272	3.84634578296893\\
0.0290290290290289	3.82482354225654\\
0.0310310310310311	3.8018976187679\\
0.0330330330330328	3.77759474487924\\
0.035035035035035	3.75194313755802\\
0.0370370370370372	3.72497244379499\\
0.0390390390390389	3.69671368354051\\
0.0410410410410411	3.66719919029892\\
0.0430430430430429	3.63646254953996\\
0.045045045045045	3.60453853509139\\
0.0470470470470472	3.57146304368112\\
0.0490490490490489	3.53727302780113\\
0.0510510510510511	3.50200642706842\\
0.0530530530530529	3.46570209826128\\
0.055055055055055	3.4283997442106\\
0.0570570570570572	3.39013984172804\\
0.0590590590590589	3.3509635687531\\
0.0610610610610611	3.31091273090187\\
0.0630630630630629	3.27002968759958\\
0.065065065065065	3.22835727797843\\
0.0670670670670672	3.18593874672039\\
0.069069069069069	3.14281767002296\\
0.0710710710710711	3.09903788186304\\
0.0730730730730729	3.05464340073112\\
0.075075075075075	3.00967835700437\\
0.0770770770770772	2.96418692112302\\
0.079079079079079	2.91821323272996\\
0.0810810810810811	2.87180133092853\\
0.0830830830830829	2.82499508580785\\
0.0850850850850851	2.77783813137949\\
0.0870870870870872	2.73037380006279\\
0.089089089089089	2.68264505884995\\
0.0910910910910911	2.63469444727499\\
0.0930930930930929	2.58656401730343\\
0.0950950950950951	2.53829527525259\\
0.0970970970970972	2.4899291258444\\
0.099099099099099	2.4415058184851\\
0.101101101101101	2.39306489585817\\
0.103103103103103	2.34464514490888\\
0.105105105105105	2.29628455029051\\
0.107107107107107	2.24802025033432\\
0.109109109109109	2.19988849559687\\
0.111111111111111	2.15192461003031\\
0.113113113113113	2.10416295481265\\
0.115115115115115	2.05663689486728\\
0.117117117117117	2.00937876809264\\
0.119119119119119	1.962419857315\\
0.121121121121121	1.91579036496956\\
0.123123123123123	1.86951939050736\\
0.125125125125125	1.82363491051798\\
0.127127127127127	1.7781637615506\\
0.129129129129129	1.73313162560933\\
0.131131131131131	1.68856301829129\\
0.133133133133133	1.64448127952996\\
0.135135135135135	1.60090856689972\\
0.137137137137137	1.55786585143159\\
0.139139139139139	1.51537291588457\\
0.141141141141141	1.47344835541168\\
0.143143143143143	1.43210958055468\\
0.145145145145145	1.39137282249685\\
0.147147147147147	1.35125314049902\\
0.149149149149149	1.3117644314399\\
0.151151151151151	1.27291944137829\\
0.153153153153153	1.23472977905145\\
0.155155155155155	1.19720593122119\\
0.157157157157157	1.16035727977651\\
0.159159159159159	1.12419212049971\\
0.161161161161161	1.08871768340092\\
0.163163163163163	1.0539401545248\\
0.165165165165165	1.01986469913169\\
0.167167167167167	0.986495486155337\\
0.169169169169169	0.953835713838294\\
0.171171171171171	0.921887636446458\\
0.173173173173173	0.89065259196425\\
0.175175175175175	0.860131030672495\\
0.177177177177177	0.830322544511929\\
0.179179179179179	0.801225897136325\\
0.181181181181181	0.772839054560619\\
0.183183183183183	0.745159216311035\\
0.185185185185185	0.718182846986054\\
0.187187187187187	0.691905708139176\\
0.189189189189189	0.666322890396673\\
0.191191191191191	0.641428845726061\\
0.193193193193193	0.617217419773593\\
0.195195195195195	0.59368188419199\\
0.197197197197197	0.570814968882479\\
0.199199199199199	0.548608894078376\\
0.201201201201201	0.527055402200587\\
0.203203203203203	0.506145789418748\\
0.205205205205205	0.485870936855041\\
0.207207207207207	0.466221341371235\\
0.209209209209209	0.447187145882916\\
0.211211211211211	0.428758169148479\\
0.213213213213213	0.41092393498395\\
0.215215215215215	0.393673700858293\\
0.217217217217217	0.376996485827434\\
0.219219219219219	0.360881097768736\\
0.221221221221221	0.345316159881232\\
0.223223223223223	0.33029013642035\\
0.225225225225225	0.315791357639331\\
0.227227227227227	0.301808043912899\\
0.229229229229229	0.288328329022027\\
0.231231231231231	0.275340282581906\\
0.233233233233233	0.262831931598317\\
0.235235235235235	0.250791281140699\\
0.237237237237237	0.239206334123108\\
0.239239239239239	0.228065110187135\\
0.241241241241241	0.217355663683581\\
0.243243243243243	0.207066100752275\\
0.245245245245245	0.197184595501959\\
0.247247247247247	0.18769940529451\\
0.249249249249249	0.178598885140022\\
0.251251251251251	0.169871501211409\\
0.253253253253253	0.161505843489182\\
0.255255255255255	0.153490637548887\\
0.257257257257257	0.145814755505492\\
0.259259259259259	0.138467226130541\\
0.261261261261261	0.131437244159434\\
0.263263263263263	0.124714178807513\\
0.265265265265265	0.118287581514852\\
0.267267267267267	0.112147192940778\\
0.269269269269269	0.106282949230102\\
0.271271271271271	0.100684987573917\\
0.273273273273273	0.095343651088549\\
0.275275275275275	0.0902494930369033\\
0.277277277277277	0.0853932804169477\\
0.279279279279279	0.0807659969425076\\
0.281281281281281	0.0763588454418631\\
0.283283283283283	0.0721632496998623\\
0.285285285285285	0.0681708557693872\\
0.287287287287287	0.0643735327780637\\
0.289289289289289	0.0607633732560524\\
0.291291291291291	0.0573326930106521\\
0.293293293293293	0.0540740305732386\\
0.295295295295295	0.0509801462438215\\
0.297297297297297	0.0480440207581538\\
0.299299299299299	0.045258853601962\\
0.301301301301301	0.0426180609964129\\
0.303303303303303	0.0401152735784578\\
0.305305305305305	0.0377443337991421\\
0.307307307307307	0.0354992930624087\\
0.30930930930931	0.033374408626305\\
0.311311311311311	0.0313641402878608\\
0.313313313313313	0.0294631468722262\\
0.315315315315315	0.0276662825459746\\
0.317317317317317	0.0259685929737499\\
0.31931931931932	0.0243653113367013\\
0.321321321321321	0.0228518542304204\\
0.323323323323323	0.0214238174593162\\
0.325325325325325	0.0200769717436224\\
0.327327327327327	0.018807258354455\\
0.32932932932933	0.017610784691577\\
0.331331331331331	0.0164838198177653\\
0.333333333333333	0.0154227899629111\\
0.335335335335335	0.0144242740102447\\
0.337337337337337	0.0134849989763213\\
0.33933933933934	0.0126018354956834\\
0.341341341341341	0.0117717933203982\\
0.343343343343343	0.010992016843959\\
0.345345345345345	0.0102597806583611\\
0.347347347347347	0.00957248515249232\\
0.34934934934935	0.00892765215932423\\
0.351351351351351	0.0083229206587716\\
0.353353353353353	0.00775604254246032\\
0.355355355355355	0.00722487844607977\\
0.357357357357357	0.00672739365441011\\
0.35935935935936	0.00626165408357959\\
0.361361361361361	0.00582582234459172\\
0.363363363363364	0.00541815389165423\\
0.365365365365365	0.00503699325838136\\
0.367367367367367	0.00468077038447623\\
0.36936936936937	0.00434799703508348\\
0.371371371371371	0.00403726331459708\\
0.373373373373374	0.00374723427631851\\
0.375375375375375	0.00347664662901437\\
0.377377377377377	0.00322430554107944\\
0.37937937937938	0.00298908154269295\\
0.381381381381381	0.00276990752607364\\
0.383383383383384	0.00256577584365569\\
0.385385385385385	0.00237573550376435\\
0.387387387387387	0.00219888946313329\\
0.38938938938939	0.00203439201538957\\
0.391391391391391	0.00188144627445119\\
0.393393393393394	0.0017393017515821\\
0.395395395395395	0.00160725202471479\\
0.397397397397397	0.00148463249848563\\
0.3993993993994	0.00137081825331498\\
0.401401401401401	0.00126522198174017\\
0.403403403403404	0.00116729201011845\\
0.405405405405405	0.00107651040372625\\
0.407407407407407	0.000992391153205041\\
0.40940940940941	0.000914478440253497\\
0.411411411411411	0.000842344980405141\\
0.413413413413414	0.000775590440694973\\
0.415415415415415	0.000713839929989302\\
0.417417417417417	0.000656742559732137\\
0.41941941941942	0.00060397007285129\\
0.421421421421421	0.000555215538554421\\
0.423423423423424	0.000510192110769747\\
0.425425425425425	0.000468631847962975\\
0.427427427427427	0.000430284592114027\\
0.42942942942943	0.000394916904631781\\
0.431431431431431	0.000362311057022779\\
0.433433433433434	0.00033226407416409\\
0.435435435435435	0.000304586828055786\\
0.437437437437437	0.000279103179977369\\
0.43943943943944	0.000255649169007111\\
0.441441441441441	0.000234072244914785\\
0.443443443443444	0.00021423054347558\\
0.445445445445445	0.000195992202318251\\
0.447447447447447	0.000179234715450782\\
0.44944944944945	0.000163844324676532\\
0.451451451451451	0.00014971544616138\\
0.453453453453454	0.000136750130460772\\
0.455455455455455	0.000124857554380409\\
0.457457457457457	0.000113953543090073\\
0.45945945945946	0.000103960120972246\\
0.461461461461461	9.48050897386921e-05\\
0.463463463463464	8.64216324005795e-05\\
0.465465465465465	7.87479417381221e-05\\
0.467467467467467	7.17268719654385e-05\\
0.46946946946947	6.53056123369744e-05\\
0.471471471471471	5.94353814995507e-05\\
0.473473473473474	5.4071141441181e-05\\
0.475475475475475	4.91713299384244e-05\\
0.477477477477477	4.46976104564456e-05\\
0.47947947947948	4.06146384936967e-05\\
0.481481481481481	3.68898434266463e-05\\
0.483483483483484	3.34932249370645e-05\\
0.485485485485485	3.03971631585576e-05\\
0.487487487487487	2.75762417238923e-05\\
0.48948948948949	2.50070829244109e-05\\
0.491491491491491	2.26681942434581e-05\\
0.493493493493494	2.05398255594957e-05\\
0.495495495495495	1.86038363518826e-05\\
0.497497497497497	1.68435722796012e-05\\
0.4994994994995	1.52437505298586e-05\\
0.501501501501501	1.37903533805606e-05\\
0.503503503503504	1.24705294379801e-05\\
0.505505505505506	1.12725020473547e-05\\
0.507507507507508	1.01854844025695e-05\\
0.50950950950951	9.19960090950411e-06\\
0.511511511511511	8.30581438027167e-06\\
0.513513513513514	7.495858662665e-06\\
0.515515515515516	6.76217633222009e-06\\
0.517517517517518	6.09786110317145e-06\\
0.51951951951952	5.49660461945933e-06\\
0.521521521521521	4.95264732736089e-06\\
0.523523523523524	4.46073313975504e-06\\
0.525525525525526	4.01606761579743e-06\\
0.527527527527528	3.61427941131254e-06\\
0.52952952952953	3.25138476009457e-06\\
0.531531531531531	2.92375476051987e-06\\
0.533533533533534	2.62808527162761e-06\\
0.535535535535536	2.36136921527574e-06\\
0.537537537537538	2.12087110895709e-06\\
0.53953953953954	1.90410366629479e-06\\
0.541541541541541	1.70880630090409e-06\\
0.543543543543544	1.53292539284422e-06\\
0.545545545545546	1.37459618532176e-06\\
0.547547547547548	1.23212617708646e-06\\
0.54954954954955	1.1039799066026e-06\\
0.551551551551551	9.88765005871528e-07\\
0.553553553553554	8.85219435531326e-07\\
0.555555555555556	7.92199799093396e-07\\
0.557557557557558	7.08670654159249e-07\\
0.55955955955956	6.33694743790159e-07\\
0.561561561561561	5.66424062764526e-07\\
0.563563563563564	5.06091704988165e-07\\
0.565565565565566	4.52004415674168e-07\\
0.567567567567568	4.0353580077479e-07\\
0.56956956956957	3.60120129272445e-07\\
0.571571571571571	3.21246687473575e-07\\
0.573573573573574	2.86454635123334e-07\\
0.575575575575576	2.5532831759989e-07\\
0.577577577577578	2.27493004878454e-07\\
0.57957957957958	2.02611011967946e-07\\
0.581581581581581	1.8037817062222e-07\\
0.583583583583584	1.60520626124594e-07\\
0.585585585585586	1.42791924062635e-07\\
0.587587587587588	1.26970368885537e-07\\
0.58958958958959	1.12856622713764e-07\\
0.591591591591591	1.00271532854634e-07\\
0.593593593593594	8.90541560494285e-08\\
0.595595595595596	7.9059973234763e-08\\
0.597597597597598	7.01592712815113e-08\\
0.5995995995996	6.22356761681431e-08\\
0.601601601601601	5.51848269303434e-08\\
0.603603603603604	4.89131797287712e-08\\
0.605605605605606	4.33369198304945e-08\\
0.607607607607608	3.83809850568184e-08\\
0.60960960960961	3.3978181157579e-08\\
0.611611611611611	3.00683828946546e-08\\
0.613613613613614	2.65978146174461e-08\\
0.615615615615616	2.35183996721844e-08\\
0.617617617617618	2.07871773127977e-08\\
0.61961961961962	1.83657724583952e-08\\
0.621621621621621	1.62199240705263e-08\\
0.623623623623624	1.43190552748251e-08\\
0.625625625625626	1.26358905561119e-08\\
0.627627627627628	1.114610892472e-08\\
0.62962962962963	9.82803349813821e-09\\
0.631631631631631	8.66235394525461e-09\\
0.633633633633634	7.63187335550697e-09\\
0.635635635635636	6.72128486201018e-09\\
0.637637637637638	5.91697046914419e-09\\
0.63963963963964	5.20681808779955e-09\\
0.641641641641642	4.58006210735107e-09\\
0.643643643643644	4.02713595804016e-09\\
0.645645645645646	3.53954243692556e-09\\
0.647647647647648	3.10973824468874e-09\\
0.64964964964965	2.73103051284806e-09\\
0.651651651651652	2.39748088048941e-09\\
0.653653653653654	2.10382555820843e-09\\
0.655655655655656	1.84539894476643e-09\\
0.657657657657658	1.61806790188734e-09\\
0.65965965965966	1.41817269039279e-09\\
0.661661661661662	1.24247412358613e-09\\
0.663663663663664	1.08810693788541e-09\\
0.665665665665666	9.52536716170016e-10\\
0.667667667667668	8.33523472465458e-10\\
0.66966966966967	7.29087901163439e-10\\
0.671671671671672	6.37482067133988e-10\\
0.673673673673674	5.57162316283666e-10\\
0.675675675675676	4.86767515184283e-10\\
0.677677677677678	4.25096402523195e-10\\
0.67967967967968	3.71089825534909e-10\\
0.681681681681682	3.23814752789531e-10\\
0.683683683683684	2.82449175159627e-10\\
0.685685685685686	2.46269227233142e-10\\
0.687687687687688	2.14637196904732e-10\\
0.68968968968969	1.86993531769986e-10\\
0.691691691691692	1.62844848716759e-10\\
0.693693693693694	1.41757716676238e-10\\
0.695695695695696	1.23351995284793e-10\\
0.697697697697698	1.07292841278195e-10\\
0.6996996996997	9.32871557779436e-11\\
0.701701701701702	8.10773670423259e-11\\
0.703703703703704	7.04374336635283e-11\\
0.705705705705706	6.11688477647476e-11\\
0.707707707707708	5.30988586433523e-11\\
0.70970970970971	4.60751437003637e-11\\
0.711711711711712	3.99644761728268e-11\\
0.713713713713714	3.46500605985511e-11\\
0.715715715715716	3.00306446376908e-11\\
0.717717717717718	2.60165222698561e-11\\
0.71971971971972	2.25299778833232e-11\\
0.721721721721722	1.95026217397753e-11\\
0.723723723723724	1.68753899743024e-11\\
0.725725725725726	1.45963241493519e-11\\
0.727727727727728	1.26201271655191e-11\\
0.72972972972973	1.09068309939175e-11\\
0.731731731731732	9.42268485459863e-12\\
0.733733733733734	8.1370465920827e-12\\
0.735735735735736	7.02371494298859e-12\\
0.737737737737738	6.0604854468238e-12\\
0.73973973973974	5.22737408914509e-12\\
0.741741741741742	4.50706139076829e-12\\
0.743743743743744	3.8844483185585e-12\\
0.745745745745746	3.34621219622022e-12\\
0.747747747747748	2.88169488271706e-12\\
0.74974974974975	2.4802382370126e-12\\
0.751751751751752	2.1342927425394e-12\\
0.753753753753754	1.83586479352016e-12\\
0.755755755755756	1.57829305180712e-12\\
0.757757757757758	1.35624844688209e-12\\
0.75975975975976	1.16529008664656e-12\\
0.761761761761762	1.00053298979219e-12\\
0.763763763763764	8.58868531850021e-13\\
0.765765765765766	7.37188088351104e-13\\
0.767767767767768	6.31938945616639e-13\\
0.76976976976977	5.41788836017076e-13\\
0.771771771771772	4.64517313503165e-13\\
0.773773773773774	3.97903932025656e-13\\
0.775775775775776	3.40616423954998e-13\\
0.777777777777778	2.91766610871491e-13\\
0.77977977977978	2.49578135935735e-13\\
0.781781781781782	2.1360690993788e-13\\
0.783783783783784	1.82520665248376e-13\\
0.785785785785786	1.55875312657372e-13\\
0.787787787787788	1.33226762955019e-13\\
0.78978978978979	1.13686837721616e-13\\
0.791791791791792	9.72555369571637e-14\\
0.793793793793794	8.30446822419617e-14\\
0.795795795795796	7.061018436616e-14\\
0.797797797797798	6.03961325396085e-14\\
0.7997997997998	5.15143483426073e-14\\
0.801801801801802	4.35207425653061e-14\\
0.803803803803804	3.73034936274053e-14\\
0.805805805805806	3.15303338993544e-14\\
0.807807807807808	2.70894418008538e-14\\
0.80980980980981	2.30926389122033e-14\\
0.811811811811812	1.95399252334028e-14\\
0.813813813813814	1.64313007644523e-14\\
0.815815815815816	1.4210854715202e-14\\
0.817817817817818	1.19904086659517e-14\\
0.81981981981982	1.02140518265514e-14\\
0.821821821821822	8.43769498715119e-15\\
0.823823823823824	7.105427357601e-15\\
0.825825825825826	6.21724893790088e-15\\
0.827827827827828	5.32907051820075e-15\\
0.82982982982983	4.44089209850063e-15\\
0.831831831831832	3.5527136788005e-15\\
0.833833833833834	3.10862446895044e-15\\
0.835835835835836	2.66453525910038e-15\\
0.837837837837838	2.22044604925031e-15\\
0.83983983983984	1.77635683940025e-15\\
0.841841841841842	1.77635683940025e-15\\
0.843843843843844	1.33226762955019e-15\\
0.845845845845846	1.33226762955019e-15\\
0.847847847847848	8.88178419700125e-16\\
0.84984984984985	8.88178419700125e-16\\
0.851851851851852	8.88178419700125e-16\\
0.853853853853854	4.44089209850063e-16\\
0.855855855855856	4.44089209850063e-16\\
0.857857857857858	4.44089209850063e-16\\
0.85985985985986	4.44089209850063e-16\\
0.861861861861862	4.44089209850063e-16\\
0.863863863863864	4.44089209850063e-16\\
0.865865865865866	0\\
0.867867867867868	0\\
0.86986986986987	0\\
0.871871871871872	0\\
0.873873873873874	0\\
0.875875875875876	0\\
0.877877877877878	0\\
0.87987987987988	0\\
0.881881881881882	0\\
0.883883883883884	0\\
0.885885885885886	0\\
0.887887887887888	0\\
0.88988988988989	0\\
0.891891891891892	0\\
0.893893893893894	0\\
0.895895895895896	0\\
0.897897897897898	0\\
0.8998998998999	0\\
0.901901901901902	0\\
0.903903903903904	0\\
0.905905905905906	0\\
0.907907907907908	0\\
0.90990990990991	0\\
0.911911911911912	0\\
0.913913913913914	0\\
0.915915915915916	0\\
0.917917917917918	0\\
0.91991991991992	0\\
0.921921921921922	0\\
0.923923923923924	0\\
0.925925925925926	0\\
0.927927927927928	0\\
0.92992992992993	0\\
0.931931931931932	0\\
0.933933933933934	0\\
0.935935935935936	0\\
0.937937937937938	0\\
0.93993993993994	0\\
0.941941941941942	0\\
0.943943943943944	0\\
0.945945945945946	0\\
0.947947947947948	0\\
0.94994994994995	0\\
0.951951951951952	0\\
0.953953953953954	0\\
0.955955955955956	0\\
0.957957957957958	0\\
0.95995995995996	0\\
0.961961961961962	0\\
0.963963963963964	0\\
0.965965965965966	0\\
0.967967967967968	0\\
0.96996996996997	0\\
0.971971971971972	0\\
0.973973973973974	0\\
0.975975975975976	0\\
0.977977977977978	0\\
0.97997997997998	0\\
0.981981981981982	0\\
0.983983983983984	0\\
0.985985985985986	0\\
0.987987987987988	0\\
0.98998998998999	0\\
0.991991991991992	0\\
0.993993993993994	0\\
0.995995995995996	0\\
0.997997997997998	0\\
1	0\\
};
\addlegendentry{$\rho_0(x)$ -- Initial density}
\addplot [color=blue, only marks, mark=+, line width=1pt, mark size = 1.5pt,mark options={solid, blue}, each nth point=10]
  table[row sep=crcr]{%
-1	0.0274481110572518\\
-0.997997997997998	0.027447478854403\\
-0.995995995995996	0.0274455098022452\\
-0.993993993993994	0.027442143090993\\
-0.991991991991992	0.0274373873142419\\
-0.98998998998999	0.0274312643997585\\
-0.987987987987988	0.0274237773984134\\
-0.985985985985986	0.0274149536448749\\
-0.983983983983984	0.0274048703338068\\
-0.981981981981982	0.0273934699595224\\
-0.97997997997998	0.0273807504486627\\
-0.977977977977978	0.0273667546994638\\
-0.975975975975976	0.0273514701345972\\
-0.973973973973974	0.0273349137001753\\
-0.971971971971972	0.0273171044358527\\
-0.96996996996997	0.0272980525870876\\
-0.967967967967968	0.0272778175360326\\
-0.965965965965966	0.0272564291480062\\
-0.963963963963964	0.0272339483934576\\
-0.961961961961962	0.0272103926148313\\
-0.95995995995996	0.0271857919963674\\
-0.957957957957958	0.0271601382079751\\
-0.955955955955956	0.0271334451653238\\
-0.953953953953954	0.0271057752639474\\
-0.951951951951952	0.027077154893659\\
-0.94994994994995	0.0270477665233444\\
-0.947947947947948	0.0270176099767836\\
-0.945945945945946	0.0269867234776968\\
-0.943943943943944	0.0269551199312978\\
-0.941941941941942	0.0269228031284003\\
-0.93993993993994	0.0268897555072529\\
-0.937937937937938	0.0268561081362126\\
-0.935935935935936	0.0268220417844998\\
-0.933933933933934	0.0267875841005332\\
-0.931931931931932	0.026752649430658\\
-0.92992992992993	0.0267173432862458\\
-0.927927927927928	0.0266817512870638\\
-0.925925925925926	0.0266459054565265\\
-0.923923923923924	0.0266098614903385\\
-0.921921921921922	0.0265737039453586\\
-0.91991991991992	0.0265374883112495\\
-0.917917917917918	0.0265012475494624\\
-0.915915915915916	0.0264650757698881\\
-0.913913913913914	0.026429013590382\\
-0.911911911911912	0.026393136140713\\
-0.90990990990991	0.0263574967229094\\
-0.907907907907908	0.0263221745370306\\
-0.905905905905906	0.0262872214718839\\
-0.903903903903904	0.0262527171022937\\
-0.901901901901902	0.026218721916522\\
-0.8998998998999	0.026185304429426\\
-0.897897897897898	0.0261525416384332\\
-0.895895895895896	0.0261204961583061\\
-0.893893893893894	0.0260892357315545\\
-0.891891891891892	0.0260588421921919\\
-0.88988988988989	0.0260293757259984\\
-0.887887887887888	0.0260009380876405\\
-0.885885885885886	0.0259735975077302\\
-0.883883883883884	0.0259474034439002\\
-0.881881881881882	0.0259224435992638\\
-0.87987987987988	0.0258988093442498\\
-0.877877877877878	0.0258765795208582\\
-0.875875875875876	0.0258558362836916\\
-0.873873873873874	0.0258366523582829\\
-0.871871871871872	0.0258191150186065\\
-0.86986986986987	0.0258033160560769\\
-0.867867867867868	0.0257893416286354\\
-0.865865865865866	0.0257772729113268\\
-0.863863863863864	0.0257672076804716\\
-0.861861861861862	0.0257592343599613\\
-0.85985985985986	0.0257534469917946\\
-0.857857857857858	0.0257499435688266\\
-0.855855855855856	0.0257488209534233\\
-0.853853853853854	0.0257501895809849\\
-0.851851851851852	0.0257541329766406\\
-0.84984984984985	0.0257607721925348\\
-0.847847847847848	0.0257702020257946\\
-0.845845845845846	0.0257825453700007\\
-0.843843843843844	0.0257979047777548\\
-0.841841841841842	0.0258164064680237\\
-0.83983983983984	0.0258381621504942\\
-0.837837837837838	0.0258632982004781\\
-0.835835835835836	0.0258919353929465\\
-0.833833833833834	0.0259242072719279\\
-0.831831831831832	0.0259602485956814\\
-0.82982982982983	0.0260001944002177\\
-0.827827827827828	0.0260441916518295\\
-0.825825825825826	0.0260923787326568\\
-0.823823823823824	0.0261449076966958\\
-0.821821821821822	0.0262019386977193\\
-0.81981981981982	0.0262636340872369\\
-0.817817817817818	0.0263301546999923\\
-0.815815815815816	0.0264016755080274\\
-0.813813813813814	0.0264783740052328\\
-0.811811811811812	0.0265604388737766\\
-0.80980980980981	0.0266480584573212\\
-0.807807807807808	0.0267414316845878\\
-0.805805805805806	0.0268407613071209\\
-0.803803803803804	0.0269462669548133\\
-0.801801801801802	0.0270581646698942\\
-0.7997997997998	0.0271766877623494\\
-0.797797797797798	0.0273020765217935\\
-0.795795795795796	0.0274345797006521\\
-0.793793793793794	0.0275744535338651\\
-0.791791791791792	0.0277219720820234\\
-0.78978978978979	0.0278774064356659\\
-0.787787787787788	0.0280410571463714\\
-0.785785785785786	0.0282132230010335\\
-0.783783783783784	0.028394224714428\\
-0.781781781781782	0.0285843878331125\\
-0.77977977977978	0.0287840568002999\\
-0.777777777777778	0.028993593620227\\
-0.775775775775776	0.0292133704930329\\
-0.773773773773774	0.0294437714479825\\
-0.771771771771772	0.0296852087037207\\
-0.76976976976977	0.0299381085465384\\
-0.767767767767768	0.0302029070391172\\
-0.765765765765766	0.0304800750223591\\
-0.763763763763764	0.0307700860627536\\
-0.761761761761762	0.0310734538102448\\
-0.75975975975976	0.0313906975748353\\
-0.757757757757758	0.0317223707954568\\
-0.755755755755756	0.0320690431481945\\
-0.753753753753754	0.0324313181231222\\
-0.751751751751752	0.0328098205367213\\
-0.74974974974975	0.0332052043821895\\
-0.747747747747748	0.0336181564070321\\
-0.745745745745746	0.0340493823137216\\
-0.743743743743744	0.0344996302863863\\
-0.741741741741742	0.0349696792487963\\
-0.73973973973974	0.0354603369937092\\
-0.737737737737738	0.0359724526459864\\
-0.735735735735736	0.0365069095776607\\
-0.733733733733734	0.0370646300565887\\
-0.731731731731732	0.0376465723820936\\
-0.72972972972973	0.0382537404151999\\
-0.727727727727728	0.0388871761835408\\
-0.725725725725726	0.0395479686346729\\
-0.723723723723724	0.0402372460675837\\
-0.721721721721722	0.0409561909481664\\
-0.71971971971972	0.0417060276902013\\
-0.717717717717718	0.0424880262075795\\
-0.715715715715716	0.0433035107123192\\
-0.713713713713714	0.0441538547812017\\
-0.711711711711712	0.0450404814015033\\
-0.70970970970971	0.0459648631528593\\
-0.707707707707708	0.0469285326420816\\
-0.705705705705706	0.0479330672041178\\
-0.703703703703704	0.0489801033923909\\
-0.701701701701702	0.0500713218499931\\
-0.6996996996997	0.0512084689009584\\
-0.697697697697698	0.0523933285456557\\
-0.695695695695696	0.0536277455264769\\
-0.693693693693694	0.0549136066597098\\
-0.691691691691692	0.0562528637244009\\
-0.68968968968969	0.0576474945124696\\
-0.687687687687688	0.0590995324268797\\
-0.685685685685686	0.0606110605813002\\
-0.683683683683684	0.0621841803030985\\
-0.681681681681682	0.0638210465762015\\
-0.67967967967968	0.0655238390862454\\
-0.677677677677678	0.0672947722532165\\
-0.675675675675676	0.0691360731280397\\
-0.673673673673674	0.0710499945980854\\
-0.671671671671672	0.0730387976119606\\
-0.66966966966967	0.0751047543237446\\
-0.667667667667668	0.0772501393497609\\
-0.665665665665666	0.0794772173465779\\
-0.663663663663664	0.0817882391425606\\
-0.661661661661662	0.0841854344146966\\
-0.65965965965966	0.0866710100887307\\
-0.657657657657658	0.0892471480364434\\
-0.655655655655656	0.0919159781529464\\
-0.653653653653654	0.0946795746296072\\
-0.651651651651652	0.0975399661108831\\
-0.64964964964965	0.10049911894803\\
-0.647647647647648	0.103558920710102\\
-0.645645645645646	0.106721192374104\\
-0.643643643643644	0.109987673353128\\
-0.641641641641642	0.113360006329048\\
-0.63963963963964	0.116839739066162\\
-0.637637637637638	0.120428330209671\\
-0.635635635635636	0.124127146905358\\
-0.633633633633634	0.127937444734358\\
-0.631631631631632	0.131860367125558\\
-0.62962962962963	0.135896977038824\\
-0.627627627627628	0.140048206290478\\
-0.625625625625626	0.144314896739704\\
-0.623623623623624	0.148697791945209\\
-0.621621621621622	0.153197540244535\\
-0.61961961961962	0.157814721162539\\
-0.617617617617618	0.162549781086527\\
-0.615615615615616	0.167403097601494\\
-0.613613613613614	0.172374981986808\\
-0.611611611611612	0.177465689534926\\
-0.60960960960961	0.182675434853186\\
-0.607607607607608	0.188004359835151\\
-0.605605605605606	0.193452526406682\\
-0.603603603603604	0.199019989174523\\
-0.601601601601602	0.204706805503423\\
-0.5995995995996	0.210513018671964\\
-0.597597597597598	0.216438642046166\\
-0.595595595595596	0.222483675998281\\
-0.593593593593594	0.228648145414774\\
-0.591591591591592	0.234932072337716\\
-0.58958958958959	0.241335501682519\\
-0.587587587587588	0.247858530166068\\
-0.585585585585586	0.254501264116802\\
-0.583583583583584	0.261263807993888\\
-0.581581581581582	0.268146301605567\\
-0.57957957957958	0.275148931430683\\
-0.577577577577578	0.282271912635423\\
-0.575575575575576	0.289515479044445\\
-0.573573573573574	0.29687989019152\\
-0.571571571571572	0.304365434296908\\
-0.56956956956957	0.311972353570293\\
-0.567567567567568	0.319700905841041\\
-0.565565565565566	0.327551420938098\\
-0.563563563563564	0.335524211998621\\
-0.561561561561562	0.343619556995409\\
-0.55955955955956	0.351837671022377\\
-0.557557557557558	0.360178681034825\\
-0.555555555555556	0.368642764178463\\
-0.553553553553554	0.377230163396828\\
-0.551551551551552	0.385940976294664\\
-0.54954954954955	0.394775156836975\\
-0.547547547547548	0.403732566490077\\
-0.545545545545546	0.412813066780282\\
-0.543543543543544	0.422016513193558\\
-0.541541541541542	0.431342644859678\\
-0.539539539539539	0.440791051915497\\
-0.537537537537538	0.450361214646577\\
-0.535535535535536	0.460052547300063\\
-0.533533533533534	0.469864354144987\\
-0.531531531531532	0.479795821575246\\
-0.529529529529529	0.489846094861847\\
-0.527527527527528	0.500014243632382\\
-0.525525525525526	0.510299117167735\\
-0.523523523523524	0.520699431029672\\
-0.521521521521522	0.531213860400478\\
-0.519519519519519	0.541841050113831\\
-0.517517517517518	0.552579477498499\\
-0.515515515515516	0.563427477553476\\
-0.513513513513514	0.574383353212945\\
-0.511511511511512	0.585445192559935\\
-0.509509509509509	0.596610973063252\\
-0.507507507507508	0.607878739520078\\
-0.505505505505506	0.619246511596541\\
-0.503503503503504	0.630711967907151\\
-0.501501501501502	0.642272578740302\\
-0.499499499499499	0.653925897482401\\
-0.497497497497497	0.665669461358241\\
-0.495495495495496	0.677500824304479\\
-0.493493493493494	0.689417334623271\\
-0.491491491491491	0.701415914363002\\
-0.489489489489489	0.71349348166753\\
-0.487487487487487	0.725647184660448\\
-0.485485485485486	0.737874067759947\\
-0.483483483483484	0.750170956805195\\
-0.481481481481481	0.762534490393918\\
-0.479479479479479	0.774961231864892\\
-0.477477477477477	0.787447702125813\\
-0.475475475475476	0.799990353765265\\
-0.473473473473474	0.812585534034812\\
-0.471471471471471	0.825229527329926\\
-0.469469469469469	0.837918641562501\\
-0.467467467467467	0.850648957784724\\
-0.465465465465466	0.863416245809626\\
-0.463463463463464	0.876216417731192\\
-0.461461461461461	0.889045573163913\\
-0.459459459459459	0.901899484862134\\
-0.457457457457457	0.91477372657713\\
-0.455455455455456	0.927663901639077\\
-0.453453453453454	0.94056557504271\\
-0.451451451451451	0.953474222908989\\
-0.449449449449449	0.966385304440949\\
-0.447447447447447	0.979294375697739\\
-0.445445445445446	0.992196642880363\\
-0.443443443443444	1.00508694012867\\
-0.441441441441441	1.01796055783347\\
-0.439439439439439	1.03081311283627\\
-0.437437437437437	1.04363974688477\\
-0.435435435435436	1.0564353121104\\
-0.433433433433434	1.069194644801\\
-0.431431431431431	1.08191254130546\\
-0.429429429429429	1.09458425278141\\
-0.427427427427427	1.10720508832488\\
-0.425425425425425	1.11976981303672\\
-0.423423423423424	1.13227308979815\\
-0.421421421421421	1.14470980886381\\
-0.419419419419419	1.15707494297242\\
-0.417417417417417	1.1693633543197\\
-0.415415415415415	1.18156991042856\\
-0.413413413413414	1.19368962023365\\
-0.411411411411411	1.20571741938734\\
-0.409409409409409	1.21764814302039\\
-0.407407407407407	1.22947653034302\\
-0.405405405405405	1.24119740105191\\
-0.403403403403404	1.2528060593152\\
-0.401401401401401	1.26429766539337\\
-0.399399399399399	1.27566682541672\\
-0.397397397397397	1.28690841300553\\
-0.395395395395395	1.29801781876081\\
-0.393393393393394	1.30899017916532\\
-0.391391391391391	1.31982050543094\\
-0.389389389389389	1.33050396112487\\
-0.387387387387387	1.3410356197316\\
-0.385385385385385	1.35141050870184\\
-0.383383383383384	1.36162396177264\\
-0.381381381381381	1.3716718373739\\
-0.379379379379379	1.38154956264212\\
-0.377377377377377	1.39125179529823\\
-0.375375375375375	1.40077369456252\\
-0.373373373373374	1.41011113116269\\
-0.371371371371371	1.41925988540903\\
-0.369369369369369	1.42821567234954\\
-0.367367367367367	1.4369740482155\\
-0.365365365365365	1.44553027992599\\
-0.363363363363363	1.45388011116504\\
-0.361361361361361	1.46201975086069\\
-0.359359359359359	1.46994512701721\\
-0.357357357357357	1.4776520838298\\
-0.355355355355355	1.4851368327193\\
-0.353353353353353	1.49239564664315\\
-0.351351351351351	1.49942454523168\\
-0.349349349349349	1.50621969011988\\
-0.347347347347347	1.51277762064003\\
-0.345345345345345	1.51909504294095\\
-0.343343343343343	1.52516867047667\\
-0.341341341341341	1.5309949685269\\
-0.339339339339339	1.53657038052161\\
-0.337337337337337	1.54189224996039\\
-0.335335335335335	1.54695795202088\\
-0.333333333333333	1.55176414102694\\
-0.331331331331331	1.55630784088177\\
-0.329329329329329	1.56058658661106\\
-0.327327327327327	1.56459799798049\\
-0.325325325325325	1.56833985343758\\
-0.323323323323323	1.57181009194124\\
-0.321321321321321	1.57500657394822\\
-0.319319319319319	1.57792684202169\\
-0.317317317317317	1.5805687485912\\
-0.315315315315315	1.58293125059034\\
-0.313313313313313	1.58501325369037\\
-0.311311311311311	1.58681294677076\\
-0.309309309309309	1.58832876213278\\
-0.307307307307307	1.58955950859537\\
-0.305305305305305	1.59050421363708\\
-0.303303303303303	1.59116231727762\\
-0.301301301301301	1.59153330487599\\
-0.299299299299299	1.59161655663982\\
-0.297297297297297	1.59141174200588\\
-0.295295295295295	1.59091894571208\\
-0.293293293293293	1.59013831556627\\
-0.291291291291291	1.58907000693199\\
-0.289289289289289	1.58771477926997\\
-0.287287287287287	1.58607379935155\\
-0.285285285285285	1.58414803475734\\
-0.283283283283283	1.58193859430094\\
-0.281281281281281	1.57944702825449\\
-0.279279279279279	1.57667519014174\\
-0.277277277277277	1.57362521622046\\
-0.275275275275275	1.5702989326902\\
-0.273273273273273	1.56669797281953\\
-0.271271271271271	1.56282496787364\\
-0.269269269269269	1.55868284356679\\
-0.267267267267267	1.55427393358812\\
-0.265265265265265	1.54960063780439\\
-0.263263263263263	1.54466548479657\\
-0.261261261261261	1.53947102959231\\
-0.259259259259259	1.53402010118805\\
-0.257257257257257	1.5283159819192\\
-0.255255255255255	1.52236200893701\\
-0.253253253253253	1.51616093862906\\
-0.251251251251251	1.50971546981534\\
-0.249249249249249	1.50302913090221\\
-0.247247247247247	1.49610581714719\\
-0.245245245245245	1.48894920521727\\
-0.243243243243243	1.48156307836311\\
-0.241241241241241	1.47395139322571\\
-0.239239239239239	1.46611809322473\\
-0.237237237237237	1.45806735616948\\
-0.235235235235235	1.44980352937099\\
-0.233233233233233	1.44133081903375\\
-0.231231231231231	1.43265354974661\\
-0.229229229229229	1.42377627120824\\
-0.227227227227227	1.41470339917298\\
-0.225225225225225	1.40543907063595\\
-0.223223223223223	1.39598774324167\\
-0.221221221221221	1.38635408807032\\
-0.219219219219219	1.37654247501712\\
-0.217217217217217	1.3665571909535\\
-0.215215215215215	1.35640262959089\\
-0.213213213213213	1.34608354956034\\
-0.211211211211211	1.33560509160182\\
-0.209209209209209	1.32497197604687\\
-0.207207207207207	1.31418852736793\\
-0.205205205205205	1.30325969849243\\
-0.203203203203203	1.29219079111726\\
-0.201201201201201	1.28098704951379\\
-0.199199199199199	1.26965381240078\\
-0.197197197197197	1.25819631413491\\
-0.195195195195195	1.24661958053643\\
-0.193193193193193	1.23492855843011\\
-0.191191191191191	1.22312854997641\\
-0.189189189189189	1.21122513040539\\
-0.187187187187187	1.19922343908546\\
-0.185185185185185	1.18712831148953\\
-0.183183183183183	1.17494481596593\\
-0.181181181181181	1.1626780096387\\
-0.179179179179179	1.15033284591605\\
-0.177177177177177	1.13791430127292\\
-0.175175175175175	1.1254273839413\\
-0.173173173173173	1.11287710955378\\
-0.171171171171171	1.10026847450434\\
-0.169169169169169	1.08760657234571\\
-0.167167167167167	1.07489647000685\\
-0.165165165165165	1.06214325396868\\
-0.163163163163163	1.04935213851166\\
-0.161161161161161	1.03652828741042\\
-0.159159159159159	1.02367660709909\\
-0.157157157157157	1.01080218700814\\
-0.155155155155155	0.997910306199992\\
-0.153153153153153	0.985005952985173\\
-0.151151151151151	0.972093893854492\\
-0.149149149149149	0.959178615879056\\
-0.147147147147147	0.946264721366201\\
-0.145145145145145	0.933357109813961\\
-0.143143143143143	0.920460408495093\\
-0.141141141141141	0.907578858424082\\
-0.139139139139139	0.894716699787628\\
-0.137137137137137	0.881878107902845\\
-0.135135135135135	0.869067186851437\\
-0.133133133133133	0.856288174183769\\
-0.131131131131131	0.843545294906314\\
-0.129129129129129	0.830842608702628\\
-0.127127127127127	0.818183931633854\\
-0.125125125125125	0.805573140714981\\
-0.123123123123123	0.793014180819802\\
-0.121121121121121	0.780510840963672\\
-0.119119119119119	0.768066774932373\\
-0.117117117117117	0.755685580328403\\
-0.115115115115115	0.743370780541852\\
-0.113113113113113	0.731125682725651\\
-0.111111111111111	0.718953514263758\\
-0.109109109109109	0.70685744159212\\
-0.107107107107107	0.694840483780642\\
-0.105105105105105	0.682905482012947\\
-0.103103103103103	0.671055234058756\\
-0.101101101101101	0.659292432551468\\
-0.0990990990990992	0.647619688812242\\
-0.097097097097097	0.636039637947039\\
-0.0950950950950951	0.624554771328102\\
-0.0930930930930931	0.613167381580705\\
-0.0910910910910911	0.601879754578787\\
-0.0890890890890892	0.590694329392212\\
-0.087087087087087	0.579613543407908\\
-0.0850850850850851	0.568639767618575\\
-0.0830830830830831	0.557775216025382\\
-0.0810810810810811	0.547022050828914\\
-0.0790790790790792	0.536382557892705\\
-0.077077077077077	0.525858989693982\\
-0.075075075075075	0.515453560469921\\
-0.0730730730730731	0.505168495384444\\
-0.0710710710710711	0.495005880596819\\
-0.0690690690690692	0.484967678527892\\
-0.067067067067067	0.475055817602766\\
-0.065065065065065	0.465272158352973\\
-0.0630630630630631	0.455618436381055\\
-0.0610610610610611	0.446096208885206\\
-0.0590590590590592	0.436706833715208\\
-0.057057057057057	0.427451482714721\\
-0.055055055055055	0.418331071780026\\
-0.0530530530530531	0.409346268660657\\
-0.0510510510510511	0.400497476142854\\
-0.0490490490490489	0.391784779898139\\
-0.047047047047047	0.383207914945071\\
-0.045045045045045	0.374766253683923\\
-0.0430430430430431	0.366458851571947\\
-0.0410410410410411	0.358284396827359\\
-0.0390390390390389	0.350241154960394\\
-0.037037037037037	0.342327011454\\
-0.035035035035035	0.334539480653268\\
-0.0330330330330331	0.326875705073497\\
-0.0310310310310311	0.319332559753385\\
-0.0290290290290289	0.311906607281199\\
-0.027027027027027	0.304594109720127\\
-0.025025025025025	0.297391086586378\\
-0.0230230230230231	0.290293374961507\\
-0.0210210210210211	0.283296697825821\\
-0.0190190190190189	0.276396740625017\\
-0.017017017017017	0.269589196523451\\
-0.015015015015015	0.262869809740552\\
-0.0130130130130131	0.256234428005664\\
-0.0110110110110111	0.249679095946483\\
-0.00900900900900892	0.243200127661374\\
-0.00700700700700696	0.236794188692043\\
-0.005005005005005	0.230458318824053\\
-0.00300300300300305	0.22419001077288\\
-0.00100100100100109	0.217987200436299\\
0.00100100100100109	0.211848349453309\\
0.00300300300300305	0.205772473264617\\
0.005005005005005	0.199759152722329\\
0.00700700700700696	0.193808581789223\\
0.00900900900900892	0.187921483318083\\
0.0110110110110111	0.1820991575714\\
0.0130130130130131	0.176343442685543\\
0.015015015015015	0.170656681063667\\
0.017017017017017	0.165041695423953\\
0.0190190190190189	0.159501726769625\\
0.0210210210210211	0.154040353113188\\
0.0230230230230231	0.14866147328952\\
0.025025025025025	0.143369211119756\\
0.027027027027027	0.138167843695396\\
0.0290290290290289	0.133061753617195\\
0.0310310310310311	0.128055334573005\\
0.0330330330330331	0.123152927813613\\
0.035035035035035	0.118358738542904\\
0.037037037037037	0.11367679367056\\
0.0390390390390389	0.109110871207249\\
0.0410410410410411	0.104664456405092\\
0.0430430430430431	0.10034068195139\\
0.045045045045045	0.0961422824842895\\
0.047047047047047	0.0920715703046111\\
0.0490490490490489	0.0881304027450061\\
0.0510510510510511	0.0843201818671271\\
0.0530530530530531	0.0806418436193748\\
0.055055055055055	0.0770958301647011\\
0.057057057057057	0.0736821119964282\\
0.0590590590590592	0.0704001956768876\\
0.0610610610610611	0.0672491540671953\\
0.0630630630630631	0.0642276384646012\\
0.065065065065065	0.0613339034987748\\
0.067067067067067	0.0585658243042597\\
0.0690690690690692	0.0559209776408023\\
0.0710710710710711	0.0533966170596538\\
0.0730730730730731	0.0509897495518645\\
0.075075075075075	0.0486971491677373\\
0.077077077077077	0.046515419625184\\
0.0790790790790792	0.0444410048340704\\
0.0810810810810811	0.0424702388371083\\
0.0830830830830831	0.0405993626532521\\
0.0850850850850851	0.0388245723781568\\
0.087087087087087	0.0371420431597516\\
0.0890890890890892	0.0355479523075211\\
0.0910910910910911	0.0340384978864616\\
0.0930930930930931	0.0326099267513982\\
0.0950950950950951	0.0312585529704286\\
0.097097097097097	0.0299807752263401\\
0.0990990990990992	0.028773082899473\\
0.101101101101101	0.0276320693215109\\
0.103103103103103	0.0265544413829975\\
0.105105105105105	0.0255370388089111\\
0.107107107107107	0.0245768110206157\\
0.109109109109109	0.0236708504188647\\
0.111111111111111	0.0228163750889403\\
0.113113113113113	0.0220107459481407\\
0.115115115115115	0.0212514449226642\\
0.117117117117117	0.0205360927589482\\
0.119119119119119	0.0198624357086441\\
0.121121121121121	0.0192283580333297\\
0.123123123123123	0.0186318572368487\\
0.125125125125125	0.0180710623644649\\
0.127127127127127	0.0175442132739749\\
0.129129129129129	0.0170496681667829\\
0.131131131131131	0.016585895632744\\
0.133133133133133	0.016151475369214\\
0.135135135135135	0.0157450802082568\\
0.137137137137137	0.015365493907036\\
0.139139139139139	0.0150115890688809\\
0.141141141141141	0.0146823408039936\\
0.143143143143143	0.0143767990595993\\
0.145145145145145	0.0140941169894759\\
0.147147147147147	0.0138335213335423\\
0.149149149149149	0.013594335062842\\
0.151151151151151	0.0133759422707909\\
0.153153153153153	0.0131778236782767\\
0.155155155155155	0.0129995282496218\\
0.157157157157157	0.0128406934107381\\
0.159159159159159	0.0127010176047109\\
0.161161161161161	0.0125802966643933\\
0.163163163163163	0.0124783860371125\\
0.165165165165165	0.0123952345394742\\
0.167167167167167	0.0123308612200517\\
0.169169169169169	0.0122853778431\\
0.171171171171171	0.0122589750868849\\
0.173173173173173	0.0122519409185788\\
0.175175175175175	0.0122646520411247\\
0.177177177177177	0.0122975868248016\\
0.179179179179179	0.0123513228902596\\
0.181181181181181	0.0124265630751752\\
0.183183183183183	0.0125241177835869\\
0.185185185185185	0.0126449352557243\\
0.187187187187187	0.0127900903218856\\
0.189189189189189	0.0129608269200487\\
0.191191191191191	0.0131585372576224\\
0.193193193193193	0.0133847966167144\\
0.195195195195195	0.013641366252336\\
0.197197197197197	0.0139302307060214\\
0.199199199199199	0.0142535874851113\\
0.201201201201201	0.0146138971246312\\
0.203203203203203	0.0150138744657355\\
0.205205205205205	0.0154565467630197\\
0.207207207207207	0.0159452454634867\\
0.209209209209209	0.0164836582984242\\
0.211211211211211	0.0170758363558023\\
0.213213213213213	0.0177262383234185\\
0.215215215215215	0.0184397434537127\\
0.217217217217217	0.01922170490478\\
0.219219219219219	0.0200779403004296\\
0.221221221221221	0.021014785258342\\
0.223223223223223	0.0220391044380075\\
0.225225225225225	0.0231583229050663\\
0.227227227227227	0.0243803998397856\\
0.229229229229229	0.0257138832934247\\
0.231231231231231	0.0271678717967414\\
0.233233233233233	0.028752026201937\\
0.235235235235235	0.0304765009058288\\
0.237237237237237	0.0323519615449752\\
0.239239239239239	0.0343894820201753\\
0.241241241241241	0.0366005207448052\\
0.243243243243243	0.0389967616749405\\
0.245245245245245	0.0415900790313362\\
0.247247247247247	0.0443923739534886\\
0.249249249249249	0.0474154785414904\\
0.251251251251251	0.0506709581364897\\
0.253253253253253	0.0541699611265738\\
0.255255255255255	0.0579230635828345\\
0.257257257257257	0.0619401030918303\\
0.259259259259259	0.0662299690414105\\
0.261261261261261	0.0708004351847085\\
0.263263263263263	0.0756580292018798\\
0.265265265265265	0.0808079135191404\\
0.267267267267267	0.0862537266608803\\
0.269269269269269	0.0919974616554984\\
0.271271271271271	0.0980394581690365\\
0.273273273273273	0.104378352274084\\
0.275275275275275	0.111011097221341\\
0.277277277277277	0.117932993585207\\
0.279279279279279	0.125137807594224\\
0.281281281281281	0.13261785821161\\
0.283283283283283	0.140364209447692\\
0.285285285285285	0.148366921671836\\
0.287287287287287	0.156615291418122\\
0.289289289289289	0.165098068834963\\
0.291291291291291	0.173803708815452\\
0.293293293293293	0.182720810641284\\
0.295295295295295	0.191838411800321\\
0.297297297297297	0.201146301827465\\
0.299299299299299	0.21063526159106\\
0.301301301301301	0.220297385371629\\
0.303303303303303	0.230126413391643\\
0.305305305305305	0.240117842217086\\
0.307307307307307	0.250269206087073\\
0.309309309309309	0.26058004664894\\
0.311311311311311	0.271051976210988\\
0.313313313313313	0.281688705384191\\
0.315315315315315	0.292495996109495\\
0.317317317317317	0.303481290500966\\
0.319319319319319	0.314653530147223\\
0.321321321321321	0.326023100087923\\
0.323323323323323	0.337601389186833\\
0.325325325325325	0.349400301069058\\
0.327327327327327	0.36143188562349\\
0.329329329329329	0.373708183879103\\
0.331331331331331	0.386240614243148\\
0.333333333333333	0.39903977186305\\
0.335335335335335	0.412115037534227\\
0.337337337337337	0.425474502060508\\
0.339339339339339	0.439124455262013\\
0.341341341341341	0.453069397948946\\
0.343343343343343	0.46731219709536\\
0.345345345345345	0.481853850436371\\
0.347347347347347	0.496693375248521\\
0.349349349349349	0.51182785776703\\
0.351351351351351	0.527252836509461\\
0.353353353353353	0.542962488358026\\
0.355355355355355	0.55894972857774\\
0.357357357357357	0.575206200871173\\
0.359359359359359	0.591722658148021\\
0.361361361361361	0.608489194532455\\
0.363363363363363	0.625495412018881\\
0.365365365365365	0.642730411150826\\
0.367367367367367	0.660182846441384\\
0.369369369369369	0.677841153868921\\
0.371371371371371	0.695693497727533\\
0.373373373373374	0.713728027501701\\
0.375375375375375	0.731932569645537\\
0.377377377377377	0.750294655094778\\
0.379379379379379	0.768801927290507\\
0.381381381381381	0.787442179606607\\
0.383383383383384	0.80620297307422\\
0.385385385385385	0.825071603857938\\
0.387387387387387	0.844035624937732\\
0.389389389389389	0.863082584430547\\
0.391391391391391	0.882200009814517\\
0.393393393393394	0.901375267607319\\
0.395395395395395	0.920595894128678\\
0.397397397397397	0.939849302473303\\
0.399399399399399	0.959122664662327\\
0.401401401401401	0.978403167996867\\
0.403403403403404	0.997677630035289\\
0.405405405405405	1.01693184898094\\
0.407407407407407	1.03615060626658\\
0.409409409409409	1.05531811621712\\
0.411411411411411	1.07441769080494\\
0.413413413413414	1.09343166058014\\
0.415415415415415	1.11234117202479\\
0.417417417417417	1.13112667054905\\
0.419419419419419	1.14976833688046\\
0.421421421421421	1.16824618464113\\
0.423423423423424	1.18654000420128\\
0.425425425425425	1.20462963062268\\
0.427427427427427	1.2224954738378\\
0.429429429429429	1.24011849497272\\
0.431431431431431	1.2574802746802\\
0.433433433433434	1.27456309675634\\
0.435435435435436	1.29135004337752\\
0.437437437437437	1.30782516261707\\
0.439439439439439	1.3239737208349\\
0.441441441441441	1.33978165292706\\
0.443443443443444	1.35523498802468\\
0.445445445445446	1.37032022688857\\
0.447447447447447	1.38502423521956\\
0.449449449449449	1.39933338072845\\
0.451451451451451	1.41323318643012\\
0.453453453453454	1.42670885247284\\
0.455455455455456	1.43974518251936\\
0.457457457457457	1.45232647739845\\
0.459459459459459	1.46443667267938\\
0.461461461461461	1.47605969435987\\
0.463463463463464	1.48717936418317\\
0.465465465465466	1.49777939470968\\
0.467467467467467	1.50784453113272\\
0.469469469469469	1.51736066443822\\
0.471471471471471	1.52631430945803\\
0.473473473473474	1.53469290528259\\
0.475475475475476	1.54248569093012\\
0.477477477477477	1.54968393578142\\
0.479479479479479	1.55628083921624\\
0.481481481481481	1.56227120358689\\
0.483483483483484	1.56765117681087\\
0.485485485485486	1.57241838967154\\
0.487487487487487	1.57657140496961\\
0.489489489489489	1.58010882738965\\
0.491491491491491	1.58302892991574\\
0.493493493493494	1.5853297556842\\
0.495495495495496	1.58700901837135\\
0.497497497497497	1.58806408887683\\
0.499499499499499	1.58849218573495\\
0.501501501501502	1.58829030327999\\
0.503503503503504	1.58745574404051\\
0.505505505505506	1.58598705096568\\
0.507507507507508	1.5838837446424\\
0.509509509509509	1.58114597740858\\
0.511511511511512	1.57777541414163\\
0.513513513513514	1.57377580380956\\
0.515515515515516	1.56915234208113\\
0.517517517517518	1.56391123939654\\
0.519519519519519	1.55805996276903\\
0.521521521521522	1.55160724441865\\
0.523523523523524	1.54456253605044\\
0.525525525525526	1.53693591134194\\
0.527527527527528	1.52873814931205\\
0.529529529529529	1.51997972465065\\
0.531531531531532	1.51067045287868\\
0.533533533533534	1.50082051334175\\
0.535535535535536	1.49044070949797\\
0.537537537537538	1.47954195302463\\
0.539539539539539	1.4681353394815\\
0.541541541541542	1.45623266016848\\
0.543543543543544	1.44384675061251\\
0.545545545545546	1.43099130987243\\
0.547547547547548	1.4176804781117\\
0.54954954954955	1.4039287160358\\
0.551551551551552	1.38975102603604\\
0.553553553553554	1.37516305644761\\
0.555555555555556	1.36018067925826\\
0.557557557557558	1.34481979811282\\
0.55955955955956	1.32909659014356\\
0.561561561561562	1.3130275520988\\
0.563563563563564	1.29662952850415\\
0.565565565565566	1.27991973520424\\
0.567567567567568	1.26291535029426\\
0.56956956956957	1.24563349098127\\
0.571571571571572	1.22809189053983\\
0.573573573573574	1.21030838975212\\
0.575575575575576	1.19230028343178\\
0.577577577577578	1.17408473320067\\
0.57957957957958	1.15567927522634\\
0.581581581581582	1.13710163011894\\
0.583583583583584	1.11836933420162\\
0.585585585585586	1.09949988140198\\
0.587587587587588	1.0805105705063\\
0.58958958958959	1.06141829167288\\
0.591591591591592	1.04223975448264\\
0.593593593593594	1.02299187194257\\
0.595595595595596	1.00369117123107\\
0.597597597597598	0.984353456235034\\
0.5995995995996	0.964994409156133\\
0.601601601601602	0.945629846541154\\
0.603603603603604	0.926275315709286\\
0.605605605605606	0.906945812553672\\
0.607607607607608	0.887655974486625\\
0.60960960960961	0.868420246601175\\
0.611611611611612	0.849252889310285\\
0.613613613613614	0.830167693976948\\
0.615615615615616	0.811177890897098\\
0.617617617617618	0.792296307843647\\
0.61961961961962	0.77353554100671\\
0.621621621621622	0.754907830736383\\
0.623623623623624	0.736424938642831\\
0.625625625625626	0.718098222013786\\
0.627627627627628	0.699938580047637\\
0.62962962962963	0.681956550331812\\
0.631631631631632	0.664162220867877\\
0.633633633633634	0.646564897968698\\
0.635635635635636	0.629173146205347\\
0.637637637637638	0.611995254228061\\
0.63963963963964	0.595039129481809\\
0.641641641641642	0.578311872486839\\
0.643643643643644	0.561819824786696\\
0.645645645645646	0.545568726694598\\
0.647647647647648	0.529563738733296\\
0.64964964964965	0.513809349601424\\
0.651651651651652	0.498309528364024\\
0.653653653653654	0.483067585157533\\
0.655655655655656	0.46808601879044\\
0.657657657657658	0.453366821978419\\
0.65965965965966	0.438911765690124\\
0.661661661661662	0.424722157964129\\
0.663663663663664	0.410798682651182\\
0.665665665665666	0.397141714130594\\
0.667667667667668	0.383751538592786\\
0.66966966966967	0.370628297403535\\
0.671671671671672	0.35777190852278\\
0.673673673673674	0.345182185832129\\
0.675675675675676	0.332858986904813\\
0.677677677677678	0.320802282942027\\
0.67967967967968	0.309012135533155\\
0.681681681681682	0.297488725720013\\
0.683683683683684	0.286232372093014\\
0.685685685685686	0.275243639785648\\
0.687687687687688	0.264523279295635\\
0.68968968968969	0.254072149373681\\
0.691691691691692	0.243891194734642\\
0.693693693693694	0.233981438666372\\
0.695695695695696	0.224344051012667\\
0.697697697697698	0.214980253133556\\
0.6996996996997	0.205891149247738\\
0.701701701701702	0.197077666970534\\
0.703703703703704	0.188540568480306\\
0.705705705705706	0.180280432178998\\
0.707707707707708	0.172297534473004\\
0.70970970970971	0.164591767454936\\
0.711711711711712	0.157162584911576\\
0.713713713713714	0.150008953469504\\
0.715715715715716	0.143129349584086\\
0.717717717717718	0.136521773606524\\
0.71971971971972	0.130183660069164\\
0.721721721721722	0.124111810190352\\
0.723723723723724	0.118302468029479\\
0.725725725725726	0.112751353742664\\
0.727727727727728	0.10745365412305\\
0.72972972972973	0.102403999513431\\
0.731731731731732	0.0975965367408074\\
0.733733733733734	0.0930249806340229\\
0.735735735735736	0.0886826505294407\\
0.737737737737738	0.084562497111317\\
0.73973973973974	0.0806571738345101\\
0.741741741741742	0.076959091765304\\
0.743743743743744	0.0734604864638548\\
0.745745745745746	0.0701534521950156\\
0.747747747747748	0.0670299944606239\\
0.74974974974975	0.0640820818240775\\
0.751751751751752	0.0613017033641983\\
0.753753753753754	0.0586809360647518\\
0.755755755755756	0.0562119440748776\\
0.757757757757758	0.0538870367675042\\
0.75975975975976	0.0516986853515629\\
0.761761761761762	0.0496395676156118\\
0.763763763763764	0.047702591926601\\
0.765765765765766	0.0458809096687538\\
0.767767767767768	0.0441679304924656\\
0.76976976976977	0.0425573241482031\\
0.771771771771772	0.0410430376364517\\
0.773773773773774	0.0396193007329442\\
0.775775775775776	0.0382806303625043\\
0.777777777777778	0.0370218149527899\\
0.77977977977978	0.0358379217204321\\
0.781781781781782	0.0347242858047405\\
0.783783783783784	0.0336765062806983\\
0.785785785785786	0.0326904420258138\\
0.787787787787788	0.0317621920416049\\
0.78978978978979	0.0308880955152395\\
0.791791791791792	0.0300647139471846\\
0.793793793793794	0.0292888286224333\\
0.795795795795796	0.0285574207857153\\
0.797797797797798	0.0278676675937102\\
0.7997997997998	0.0272169272956577\\
0.801801801801802	0.0266027343188748\\
0.803803803803804	0.0260227819479464\\
0.805805805805806	0.0254749151966887\\
0.807807807807808	0.0249571233665005\\
0.80980980980981	0.0244675270734052\\
0.811811811811812	0.0240043766910369\\
0.813813813813814	0.0235660352877258\\
0.815815815815816	0.0231509796045657\\
0.817817817817818	0.0227577791680658\\
0.81981981981982	0.0223851081585931\\
0.821821821821822	0.0220317210616283\\
0.823823823823824	0.0216964632996746\\
0.825825825825826	0.021378249431093\\
0.827827827827828	0.0210760667885326\\
0.82982982982983	0.0207889726996511\\
0.831831831831832	0.0205160809315135\\
0.833833833833834	0.0202565708819902\\
0.835835835835836	0.0200096654097981\\
0.837837837837838	0.019774646807325\\
0.83983983983984	0.0195508361177794\\
0.841841841841842	0.0193376014228708\\
0.843843843843844	0.0191343520416714\\
0.845845845845846	0.018940532277161\\
0.847847847847848	0.018755623042912\\
0.84984984984985	0.0185791374553066\\
0.851851851851852	0.0184106184429165\\
0.853853853853854	0.0182496394270633\\
0.855855855855856	0.0180957977052558\\
0.857857857857858	0.0179487167428685\\
0.85985985985986	0.01780804453333\\
0.861861861861862	0.0176734456190999\\
0.863863863863864	0.0175446107098103\\
0.865865865865866	0.0174212461862993\\
0.867867867867868	0.0173030759161046\\
0.86986986986987	0.0171898424303785\\
0.871871871871872	0.0170813007321104\\
0.873873873873874	0.016977225108521\\
0.875875875875876	0.0168773961167679\\
0.877877877877878	0.0167816125952487\\
0.87987987987988	0.0166896845549072\\
0.881881881881882	0.0166014319591337\\
0.883883883883884	0.0165166853757823\\
0.885885885885886	0.0164352844834337\\
0.887887887887888	0.0163570774387836\\
0.88988988988989	0.0162819272126793\\
0.891891891891892	0.0162097018300409\\
0.893893893893894	0.0161402676129332\\
0.895895895895896	0.0160735116461754\\
0.897897897897898	0.0160093169539803\\
0.8998998998999	0.0159475831219302\\
0.901901901901902	0.0158882074187436\\
0.903903903903904	0.0158310963055852\\
0.905905905905906	0.0157761613701344\\
0.907907907907908	0.0157233174586253\\
0.90990990990991	0.0156724857868586\\
0.911911911911912	0.0156235894184078\\
0.913913913913914	0.0155765594022101\\
0.915915915915916	0.0155313273453759\\
0.917917917917918	0.0154878318327358\\
0.91991991991992	0.0154460109647745\\
0.921921921921922	0.0154058077799784\\
0.923923923923924	0.0153671689296793\\
0.925925925925926	0.0153300476528899\\
0.927927927927928	0.0152943888497348\\
0.92992992992993	0.0152601468064975\\
0.931931931931932	0.0152272860896687\\
0.933933933933934	0.0151957563516782\\
0.935935935935936	0.0151655139706799\\
0.937937937937938	0.0151365425063708\\
0.93993993993994	0.0151088189707347\\
0.941941941941942	0.0150822801754007\\
0.943943943943944	0.0150568841792509\\
0.945945945945946	0.015032609893942\\
0.947947947947948	0.0150094388842752\\
0.94994994994995	0.0149873529894164\\
0.951951951951952	0.0149663275847067\\
0.953953953953954	0.0149463486323709\\
0.955955955955956	0.0149273644431529\\
0.957957957957958	0.0149093605013659\\
0.95995995995996	0.0148923087283015\\
0.961961961961962	0.0148761983872794\\
0.963963963963964	0.014861017261842\\
0.965965965965966	0.0148467521315225\\
0.967967967967968	0.0148333896528821\\
0.96996996996997	0.0148209085098281\\
0.971971971971972	0.0148092964080682\\
0.973973973973974	0.0147985333402307\\
0.975975975975976	0.0147886135438955\\
0.977977977977978	0.0147795227286938\\
0.97997997997998	0.0147712559540634\\
0.981981981981982	0.0147638042587579\\
0.983983983983984	0.0147571605617833\\
0.985985985985986	0.0147513160273687\\
0.987987987987988	0.0147462803685812\\
0.98998998998999	0.014742031899984\\
0.991991991991992	0.0147385631350574\\
0.993993993993994	0.0147358702462543\\
0.995995995995996	0.0147339422710648\\
0.997997997997998	0.014732780283963\\
1	0.0147323851095207\\
};
\addlegendentry{$\rho(T,x)$ -- Final density}

%\addplot [color=red, only marks, mark=star, mark size = 1.5pt, mark options={solid, green}, each nth point=10]
%  table[row sep=crcr]{%
\addplot [color=green, line width = 1.2pt]
  table[row sep=crcr]{%
-1	2.97842142629179e-05\\
-0.997997997997998	3.16954763950328e-05\\
-0.995995995995996	3.37233769920342e-05\\
-0.993993993993994	3.58746331492465e-05\\
-0.991991991991992	3.81563230731352e-05\\
-0.98998998998999	4.05759039130427e-05\\
-0.987987987987988	4.31412303805168e-05\\
-0.985985985985986	4.58605741873175e-05\\
-0.983983983983984	4.87426443296357e-05\\
-0.981981981981982	5.17966082522747e-05\\
-0.97997997997998	5.50321139236587e-05\\
-0.977977977977978	5.84593128531985e-05\\
-0.975975975975976	6.20888840885403e-05\\
-0.973973973973974	6.59320592235613e-05\\
-0.971971971971972	7.00006484541937e-05\\
-0.96996996996997	7.43070677200475e-05\\
-0.967967967967968	7.88643669638045e-05\\
-0.965965965965966	8.36862595545718e-05\\
-0.963963963963964	8.87871529053896e-05\\
-0.961961961961962	9.41821803308596e-05\\
-0.95995995995996	9.98872341837487e-05\\
-0.957957957957958	0.000105919000310539\\
-0.955955955955956	0.00011229499387011\\
-0.953953953953954	0.000119033596557738\\
-0.951951951951952	0.00012615409527883\\
-0.94994994994995	0.000133676722315901\\
-0.947947947947948	0.000141622697035881\\
-0.945945945945946	0.000150014269183041\\
-0.943943943943944	0.000158874763804606\\
-0.941941941941942	0.000168228627856593\\
-0.93993993993994	0.000178101478536918\\
-0.937937937937938	0.000188520153399319\\
-0.935935935935936	0.000199512762290466\\
-0.933933933933934	0.000211108741166921\\
-0.931931931931932	0.000223338907838544\\
-0.92992992992993	0.000236235519690542\\
-0.927927927927928	0.000249832333438116\\
-0.925925925925926	0.000264164666959887\\
-0.923923923923924	0.000279269463269394\\
-0.921921921921922	0.000295185356671279\\
-0.91991991991992	0.000311952741158805\\
-0.917917917917918	0.000329613841103082\\
-0.915915915915916	0.000348212784289981\\
-0.913913913913914	0.0003677956773529\\
-0.911911911911912	0.000388410683660245\\
-0.90990990990991	0.000410108103705564\\
-0.907907907907908	0.000432940458055198\\
-0.905905905905906	0.000456962572905173\\
-0.903903903903904	0.000482231668299526\\
-0.901901901901902	0.000508807449060233\\
-0.8998998998999	0.000536752198479817\\
-0.897897897897898	0.000566130874828819\\
-0.895895895895896	0.000597011210722531\\
-0.893893893893894	0.000629463815399189\\
-0.891891891891892	0.000663562279954677\\
-0.88988988988989	0.000699383285581501\\
-0.887887887887888	0.000737006714851329\\
-0.885885885885886	0.000776515766092833\\
-0.883883883883884	0.000817997070896137\\
-0.881881881881882	0.000861540814791395\\
-0.87987987987988	0.000907240861134362\\
-0.877877877877878	0.000955194878237364\\
-0.875875875875876	0.00100550446977632\\
-0.873873873873874	0.00105827530850644\\
-0.871871871871872	0.00111361727331483\\
-0.86986986986987	0.00117164458963348\\
-0.867867867867868	0.00123247597323806\\
-0.865865865865866	0.00129623477744945\\
-0.863863863863864	0.0013630491437544\\
-0.861861861861862	0.00143305215585987\\
-0.85985985985986	0.00150638199718522\\
-0.857857857857858	0.00158318211180264\\
-0.855855855855856	0.00166360136882204\\
-0.853853853853854	0.00174779423021776\\
-0.851851851851852	0.00183592092209062\\
-0.84984984984985	0.0019281476093489\\
-0.847847847847848	0.00202464657379142\\
-0.845845845845846	0.00212559639557242\\
-0.843843843843844	0.00223118213801166\\
-0.841841841841842	0.00234159553572266\\
-0.83983983983984	0.0024570351860147\\
-0.837837837837838	0.00257770674352131\\
-0.835835835835836	0.00270382311800299\\
-0.833833833833834	0.00283560467526422\\
-0.831831831831832	0.00297327944111614\\
-0.82982982982983	0.00311708330831406\\
-0.827827827827828	0.00326726024638302\\
-0.825825825825826	0.00342406251424765\\
-0.823823823823824	0.00358775087556551\\
-0.821821821821822	0.00375859481665941\\
-0.81981981981982	0.00393687276693577\\
-0.817817817817818	0.00412287232166686\\
-0.815815815815816	0.00431689046700368\\
-0.813813813813814	0.00451923380708186\\
-0.811811811811812	0.00473021879306934\\
-0.80980980980981	0.0049501719539975\\
-0.807807807807808	0.00517943012920696\\
-0.805805805805806	0.00541834070222835\\
-0.803803803803804	0.00566726183590993\\
-0.801801801801802	0.00592656270859293\\
-0.7997997997998	0.00619662375112462\\
-0.797797797797798	0.006477836884488\\
-0.795795795795796	0.00677060575781585\\
-0.793793793793794	0.00707534598655069\\
-0.791791791791792	0.00739248539049053\\
-0.78978978978979	0.0077224642314615\\
-0.787787787787788	0.00806573545033662\\
-0.785785785785786	0.00842276490311455\\
-0.783783783783784	0.00879403159575687\\
-0.781781781781782	0.00918002791747585\\
-0.77977977977978	0.0095812598721432\\
-0.777777777777778	0.00999824730749155\\
-0.775775775775776	0.0104315241417545\\
-0.773773773773774	0.0108816385873927\\
-0.771771771771772	0.0113491533715278\\
-0.76976976976977	0.0118346459527074\\
-0.767767767767768	0.0123387087336027\\
-0.765765765765766	0.0128619492692308\\
-0.763763763763764	0.013404990470288\\
-0.761761761761762	0.0139684708011583\\
-0.75975975975976	0.0145530444721584\\
-0.757757757757758	0.0151593816255662\\
-0.755755755755756	0.0157881685149674\\
-0.753753753753754	0.0164401076774447\\
-0.751751751751752	0.0171159180981268\\
-0.74974974974975	0.0178163353665952\\
-0.747747747747748	0.0185421118246478\\
-0.745745745745746	0.0192940167048994\\
-0.743743743743744	0.020072836259694\\
-0.741741741741742	0.0208793738797943\\
-0.73973973973974	0.0217144502023034\\
-0.737737737737738	0.0225789032072676\\
-0.735735735735736	0.0234735883023993\\
-0.733733733733734	0.024399378395352\\
-0.731731731731732	0.0253571639529775\\
-0.72972972972973	0.026347853046977\\
-0.727727727727728	0.0273723713853675\\
-0.725725725725726	0.0284316623291683\\
-0.723723723723724	0.0295266868937125\\
-0.721721721721722	0.0306584237339866\\
-0.71971971971972	0.031827869113392\\
-0.717717717717718	0.0330360368553271\\
-0.715715715715716	0.0342839582769852\\
-0.713713713713714	0.0355726821047577\\
-0.711711711711712	0.0369032743706412\\
-0.70970970970971	0.0382768182890398\\
-0.707707707707708	0.0396944141133639\\
-0.705705705705706	0.0411571789718224\\
-0.703703703703704	0.0426662466818128\\
-0.701701701701702	0.0442227675423237\\
-0.6996996996997	0.0458279081037576\\
-0.697697697697698	0.0474828509146026\\
-0.695695695695696	0.0491887942443818\\
-0.693693693693694	0.0509469517823211\\
-0.691691691691692	0.0527585523111862\\
-0.68968968968969	0.0546248393557518\\
-0.687687687687688	0.0565470708053799\\
-0.685685685685686	0.0585265185101931\\
-0.683683683683684	0.0605644678503536\\
-0.681681681681682	0.0626622172779656\\
-0.67967967967968	0.0648210778311427\\
-0.677677677677678	0.0670423726197986\\
-0.675675675675676	0.0693274362827427\\
-0.673673673673674	0.0716776144156781\\
-0.671671671671672	0.0740942629697325\\
-0.66966966966967	0.0765787476201645\\
-0.667667667667668	0.079132443104927\\
-0.665665665665666	0.0817567325327844\\
-0.663663663663664	0.0844530066607194\\
-0.661661661661662	0.087222663140387\\
-0.65965965965966	0.0900671057334064\\
-0.657657657657658	0.0929877434953241\\
-0.655655655655656	0.0959859899280939\\
-0.653653653653654	0.0990632621009795\\
-0.651651651651652	0.102220979739803\\
-0.64964964964965	0.10546056428451\\
-0.647647647647648	0.108783437915062\\
-0.645645645645646	0.112191022545694\\
-0.643643643643644	0.115684738787643\\
-0.641641641641642	0.11926600488046\\
-0.63963963963964	0.122936235592097\\
-0.637637637637638	0.126696841087987\\
-0.635635635635636	0.130549225769375\\
-0.633633633633634	0.134494787081228\\
-0.631631631631632	0.138534914290075\\
-0.62962962962963	0.142670987232197\\
-0.627627627627628	0.146904375032624\\
-0.625625625625626	0.15123643479545\\
-0.623623623623624	0.15566851026604\\
-0.621621621621622	0.160201930465728\\
-0.61961961961962	0.164838008299698\\
-0.617617617617618	0.169578039138748\\
-0.615615615615616	0.174423299375732\\
-0.613613613613614	0.179375044957504\\
-0.611611611611612	0.184434509893248\\
-0.60960960960961	0.189602904740149\\
-0.607607607607608	0.194881415067383\\
-0.605605605605606	0.200271199899497\\
-0.603603603603604	0.205773390140282\\
-0.601601601601602	0.211389086978296\\
-0.5995995995996	0.217119360275266\\
-0.597597597597598	0.222965246938651\\
-0.595595595595596	0.228927749279668\\
-0.593593593593594	0.235007833358203\\
-0.591591591591592	0.241206427316016\\
-0.58958958958959	0.247524419699753\\
-0.587587587587588	0.25396265777529\\
-0.585585585585586	0.26052194583502\\
-0.583583583583584	0.267203043499737\\
-0.581581581581582	0.274006664016782\\
-0.57957957957958	0.280933472556242\\
-0.577577577577578	0.287984084506955\\
-0.575575575575576	0.295159063774185\\
-0.573573573573574	0.302458921080847\\
-0.571571571571572	0.309884112274195\\
-0.56956956956957	0.317435036639966\\
-0.567567567567568	0.325112035225961\\
-0.565565565565566	0.332915389177125\\
-0.563563563563564	0.34084531808421\\
-0.561561561561562	0.348901978348116\\
-0.55955955955956	0.357085461562078\\
-0.557557557557558	0.365395792913852\\
-0.555555555555556	0.37383292961012\\
-0.553553553553554	0.382396759325325\\
-0.551551551551552	0.391087098677183\\
-0.54954954954955	0.399903691731144\\
-0.547547547547548	0.408846208536069\\
-0.545545545545546	0.417914243693424\\
-0.543543543543544	0.427107314962297\\
-0.541541541541542	0.436424861902523\\
-0.539539539539539	0.445866244558261\\
-0.537537537537538	0.45543074218431\\
-0.535535535535536	0.465117552017483\\
-0.533533533533534	0.474925788095335\\
-0.531531531531532	0.48485448012454\\
-0.529529529529529	0.494902572401205\\
-0.527527527527528	0.505068922785352\\
-0.525525525525526	0.515352301731849\\
-0.523523523523524	0.525751391379967\\
-0.521521521521522	0.536264784703774\\
-0.519519519519519	0.546890984725521\\
-0.517517517517518	0.557628403794121\\
-0.515515515515516	0.568475362930828\\
-0.513513513513514	0.579430091244125\\
-0.511511511511512	0.590490725415842\\
-0.509509509509509	0.601655309260413\\
-0.507507507507508	0.612921793359182\\
-0.505505505505506	0.62428803477157\\
-0.503503503503504	0.635751796824872\\
-0.501501501501502	0.647310748984382\\
-0.499499499499499	0.658962466805481\\
-0.497497497497497	0.670704431969239\\
-0.495495495495496	0.682534032403008\\
-0.493493493493494	0.694448562487412\\
-0.491491491491491	0.706445223351056\\
-0.489489489489489	0.718521123254157\\
-0.487487487487487	0.730673278062279\\
-0.485485485485486	0.742898611811167\\
-0.483483483483484	0.755193957363675\\
-0.481481481481481	0.767556057159602\\
-0.479479479479479	0.779981564059208\\
-0.477477477477477	0.792467042281036\\
-0.475475475475476	0.805008968434573\\
-0.473473473473474	0.817603732648188\\
-0.471471471471471	0.830247639792636\\
-0.469469469469469	0.842936910800345\\
-0.467467467467467	0.855667684080538\\
-0.465465465465466	0.868436017030176\\
-0.463463463463464	0.881237887640535\\
-0.461461461461461	0.894069196199145\\
-0.459459459459459	0.906925767086684\\
-0.457457457457457	0.919803350668278\\
-0.455455455455456	0.932697625278561\\
-0.453453453453454	0.9456041992997\\
-0.451451451451451	0.958518613331464\\
-0.449449449449449	0.971436342452305\\
-0.447447447447447	0.984352798570261\\
-0.445445445445446	0.997263332862398\\
-0.443443443443444	1.01016323830133\\
-0.441441441441441	1.02304775226731\\
-0.439439439439439	1.03591205924411\\
-0.437437437437437	1.04875129359702\\
-0.435435435435436	1.06156054243086\\
-0.433433433433434	1.07433484852605\\
-0.431431431431431	1.08706921335053\\
-0.429429429429429	1.09975860014522\\
-0.427427427427427	1.11239793708049\\
-0.425425425425425	1.12498212048127\\
-0.423423423423424	1.13750601811797\\
-0.421421421421421	1.14996447256055\\
-0.419419419419419	1.16235230459274\\
-0.417417417417417	1.1746643166835\\
-0.415415415415415	1.18689529651258\\
-0.413413413413414	1.19904002054698\\
-0.411411411411411	1.21109325766499\\
-0.409409409409409	1.22304977282444\\
-0.407407407407407	1.23490433077169\\
-0.405405405405405	1.24665169978767\\
-0.403403403403404	1.25828665546753\\
-0.401401401401401	1.2698039845299\\
-0.399399399399399	1.2811984886522\\
-0.397397397397397	1.29246498832794\\
-0.395395395395395	1.3035983267422\\
-0.393393393393394	1.31459337366119\\
-0.391391391391391	1.32544502933192\\
-0.389389389389389	1.33614822838785\\
-0.387387387387387	1.34669794375637\\
-0.385385385385385	1.35708919056391\\
-0.383383383383384	1.36731703003457\\
-0.381381381381381	1.37737657337792\\
-0.379379379379379	1.38726298566177\\
-0.377377377377377	1.39697148966565\\
-0.375375375375375	1.40649736971072\\
-0.373373373373374	1.41583597546179\\
-0.371371371371371	1.42498272569724\\
-0.369369369369369	1.43393311204257\\
-0.367367367367367	1.44268270266329\\
-0.365365365365365	1.45122714591294\\
-0.363363363363363	1.45956217393213\\
-0.361361361361361	1.46768360619431\\
-0.359359359359359	1.47558735299428\\
-0.357357357357357	1.48326941887522\\
-0.355355355355355	1.49072590599049\\
-0.353353353353353	1.49795301739587\\
-0.351351351351351	1.50494706026873\\
-0.349349349349349	1.51170444905004\\
-0.347347347347347	1.51822170850563\\
-0.345345345345345	1.52449547670299\\
-0.343343343343343	1.53052250790002\\
-0.341341341341341	1.53629967534233\\
-0.339339339339339	1.54182397396563\\
-0.337337337337337	1.54709252300004\\
-0.335335335335335	1.55210256847302\\
-0.333333333333333	1.55685148560806\\
-0.331331331331331	1.56133678111605\\
-0.329329329329329	1.56555609537656\\
-0.327327327327327	1.5695072045065\\
-0.325325325325325	1.57318802231337\\
-0.323323323323323	1.57659660213091\\
-0.321321321321321	1.57973113853486\\
-0.319319319319319	1.58258996893654\\
-0.317317317317317	1.58517157505255\\
-0.315315315315315	1.58747458424853\\
-0.313313313313313	1.58949777075548\\
-0.311311311311311	1.591240056757\\
-0.309309309309309	1.59270051334625\\
-0.307307307307307	1.59387836135133\\
-0.305305305305305	1.59477297202799\\
-0.303303303303303	1.59538386761907\\
-0.301301301301301	1.59571072177965\\
-0.299299299299299	1.59575335986761\\
-0.297297297297297	1.59551175909915\\
-0.295295295295295	1.59498604856907\\
-0.293293293293293	1.59417650913582\\
-0.291291291291291	1.59308357317142\\
-0.289289289289289	1.59170782417662\\
-0.287287287287287	1.59004999626172\\
-0.285285285285285	1.58811097349374\\
-0.283283283283283	1.58589178911071\\
-0.281281281281281	1.58339362460411\\
-0.279279279279279	1.58061780867056\\
-0.277277277277277	1.57756581603408\\
-0.275275275275275	1.57423926614039\\
-0.273273273273273	1.5706399217248\\
-0.271271271271271	1.5667696872556\\
-0.269269269269269	1.56263060725475\\
-0.267267267267267	1.55822486449796\\
-0.265265265265265	1.55355477809646\\
-0.263263263263263	1.54862280146271\\
-0.261261261261261	1.54343152016265\\
-0.259259259259259	1.53798364965705\\
-0.257257257257257	1.53228203293469\\
-0.255255255255255	1.52632963804046\\
-0.253253253253253	1.52012955550107\\
-0.251251251251251	1.51368499565176\\
-0.249249249249249	1.50699928586715\\
-0.247247247247247	1.50007586769955\\
-0.245245245245245	1.49291829392818\\
-0.243243243243243	1.48553022552291\\
-0.241241241241241	1.47791542852606\\
-0.239239239239239	1.47007777085599\\
-0.237237237237237	1.46202121903637\\
-0.235235235235235	1.45374983485483\\
-0.233233233233233	1.44526777195512\\
-0.231231231231231	1.43657927236655\\
-0.229229229229229	1.42768866297503\\
-0.227227227227227	1.41860035193954\\
-0.225225225225225	1.4093188250584\\
-0.223223223223223	1.39984864208935\\
-0.221221221221221	1.3901944330278\\
-0.219219219219219	1.38036089434736\\
-0.217217217217217	1.37035278520699\\
-0.215215215215215	1.360174923629\\
-0.213213213213213	1.34983218265225\\
-0.211211211211211	1.33932948646464\\
-0.209209209209209	1.32867180651942\\
-0.207207207207207	1.31786415763936\\
-0.205205205205205	1.30691159411316\\
-0.203203203203203	1.29581920578817\\
-0.201201201201201	1.28459211416383\\
-0.199199199199199	1.27323546848975\\
-0.197197197197197	1.26175444187269\\
-0.195195195195195	1.25015422739643\\
-0.193193193193193	1.2384400342586\\
-0.191191191191191	1.22661708392839\\
-0.189189189189189	1.21469060632903\\
-0.187187187187187	1.20266583604891\\
-0.185185185185185	1.19054800858504\\
-0.183183183183183	1.17834235662259\\
-0.181181181181181	1.16605410635404\\
-0.179179179179179	1.15368847384152\\
-0.177177177177177	1.14125066142574\\
-0.175175175175175	1.1287458541848\\
-0.173173173173173	1.11617921644621\\
-0.171171171171171	1.10355588835517\\
-0.169169169169169	1.09088098250213\\
-0.167167167167167	1.07815958061267\\
-0.165165165165165	1.06539673030237\\
-0.163163163163163	1.05259744189947\\
-0.161161161161161	1.03976668533785\\
-0.159159159159159	1.02690938712284\\
-0.157157157157157	1.01403042737215\\
-0.155155155155155	1.00113463693427\\
-0.153153153153153	0.988226794586233\\
-0.151151151151151	0.975311624312956\\
-0.149149149149149	0.96239379266984\\
-0.147147147147147	0.949477906230442\\
-0.145145145145145	0.936568509120781\\
-0.143143143143143	0.923670080641766\\
-0.141141141141141	0.910787032981077\\
-0.139139139139139	0.897923709015722\\
-0.137137137137137	0.88508438020634\\
-0.135135135135135	0.872273244584223\\
-0.133133133133133	0.859494424831863\\
-0.131131131131131	0.846751966457752\\
-0.129129129129129	0.834049836065975\\
-0.127127127127127	0.821391919721072\\
-0.125125125125125	0.808782021408478\\
-0.123123123123123	0.796223861590745\\
-0.121121121121121	0.783721075859624\\
-0.119119119119119	0.771277213683965\\
-0.117117117117117	0.758895737253285\\
-0.115115115115115	0.746580020416716\\
-0.113113113113113	0.734333347716958\\
-0.111111111111111	0.72215891351873\\
-0.109109109109109	0.710059821231122\\
-0.107107107107107	0.698039082623116\\
-0.105105105105105	0.686099617231488\\
-0.103103103103103	0.674244251860142\\
-0.101101101101101	0.662475720169893\\
-0.0990990990990992	0.650796662357567\\
-0.097097097097097	0.639209624923235\\
-0.0950950950950951	0.627717060524285\\
-0.0930930930930931	0.616321327914968\\
-0.0910910910910911	0.60502469196996\\
-0.0890890890890892	0.593829323790415\\
-0.087087087087087	0.582737300890913\\
-0.0850850850850851	0.571750607465613\\
-0.0830830830830831	0.560871134731891\\
-0.0810810810810811	0.550100681349653\\
-0.0790790790790792	0.539440953914461\\
-0.077077077077077	0.528893567522567\\
-0.075075075075075	0.518460046405873\\
-0.0730730730730731	0.508141824634824\\
-0.0710710710710711	0.497940246887158\\
-0.0690690690690692	0.487856569280432\\
-0.067067067067067	0.477891960266182\\
-0.065065065065065	0.468047501583562\\
-0.0630630630630631	0.458324189270259\\
-0.0610610610610611	0.448722934728483\\
-0.0590590590590592	0.439244565843784\\
-0.057057057057057	0.429889828154447\\
-0.055055055055055	0.420659386069198\\
-0.0530530530530531	0.411553824130955\\
-0.0510510510510511	0.402573648324322\\
-0.0490490490490489	0.393719287424571\\
-0.047047047047047	0.384991094385804\\
-0.045045045045045	0.376389347766036\\
-0.0430430430430431	0.367914253186922\\
-0.0410410410410411	0.359565944825874\\
-0.0390390390390389	0.351344486938325\\
-0.037037037037037	0.343249875407913\\
-0.035035035035035	0.335282039322383\\
-0.0330330330330331	0.327440842573033\\
-0.0310310310310311	0.319726085475539\\
-0.0290290290290289	0.312137506410044\\
-0.027027027027027	0.304674783478423\\
-0.025025025025025	0.297337536176661\\
-0.0230230230230231	0.290125327080331\\
-0.0210210210210211	0.283037663541191\\
-0.0190190190190189	0.276073999392968\\
-0.017017017017017	0.26923373666444\\
-0.015015015015015	0.262516227297962\\
-0.0130130130130131	0.25592077487166\\
-0.0110110110110111	0.249446636323528\\
-0.00900900900900892	0.243093023675762\\
-0.00700700700700696	0.236859105757672\\
-0.005005005005005	0.230744009925608\\
-0.00300300300300305	0.224746823778381\\
-0.00100100100100109	0.218866596866704\\
0.00100100100100109	0.213102342395268\\
0.00300300300300305	0.207453038916111\\
0.005005005005005	0.201917632012\\
0.00700700700700696	0.19649503596863\\
0.00900900900900892	0.191184135434488\\
0.0110110110110111	0.185983787067307\\
0.0130130130130131	0.180892821166109\\
0.015015015015015	0.175910043287891\\
0.017017017017017	0.171034235848089\\
0.0190190190190189	0.166264159704017\\
0.0210210210210211	0.161598555720554\\
0.0230230230230231	0.157036146317423\\
0.025025025025025	0.15257563699747\\
0.027027027027027	0.148215717855431\\
0.0290290290290289	0.143955065066748\\
0.0310310310310311	0.139792342356053\\
0.0330330330330331	0.135726202445034\\
0.035035035035035	0.13175528847944\\
0.037037037037037	0.127878235435085\\
0.0390390390390389	0.124093671502757\\
0.0410410410410411	0.120400219452023\\
0.0430430430430431	0.116796497973989\\
0.045045045045045	0.113281123003141\\
0.047047047047047	0.109852709018463\\
0.0490490490490489	0.106509870324112\\
0.0510510510510511	0.103251222309963\\
0.0530530530530531	0.10007538269245\\
0.055055055055055	0.0969809727361539\\
0.057057057057057	0.0939666184566832\\
0.0590590590590592	0.0910309518054366\\
0.0610610610610611	0.088172611836915\\
0.0630630630630631	0.0853902458592994\\
0.065065065065065	0.082682510569078\\
0.067067067067067	0.0800480731705608\\
0.0690690690690692	0.0774856124811767\\
0.0710710710710711	0.0749938200234996\\
0.0730730730730731	0.0725714011050063\\
0.075075075075075	0.070217075886613\\
0.077077077077077	0.0679295804410884\\
0.0790790790790792	0.0657076678024844\\
0.0810810810810811	0.0635501090077619\\
0.0830830830830831	0.061455694131838\\
0.0850850850850851	0.0594232333173059\\
0.087087087087087	0.0574515578001134\\
0.0890890890890892	0.05553952093252\\
0.0910910910910911	0.0536859992046659\\
0.0930930930930931	0.0518898932661167\\
0.0950950950950951	0.0501501289487578\\
0.097097097097097	0.0484656582924241\\
0.0990990990990992	0.0468354605746604\\
0.101101101101101	0.045258543346008\\
0.103103103103103	0.0437339434722062\\
0.105105105105105	0.0422607281846954\\
0.107107107107107	0.0408379961407868\\
0.109109109109109	0.0394648784948468\\
0.111111111111111	0.0381405399818175\\
0.113113113113113	0.0368641800143572\\
0.115115115115115	0.0356350337948488\\
0.117117117117117	0.0344523734434756\\
0.119119119119119	0.0333155091435064\\
0.121121121121121	0.032223790304873\\
0.123123123123123	0.03117660674705\\
0.125125125125125	0.0301733899021732\\
0.127127127127127	0.0292136140392398\\
0.129129129129129	0.0282967975101422\\
0.131131131131131	0.0274225040181864\\
0.133133133133133	0.0265903439096242\\
0.135135135135135	0.0257999754886171\\
0.137137137137137	0.0250511063559093\\
0.139139139139139	0.0243434947713514\\
0.141141141141141	0.0236769510402655\\
0.143143143143143	0.0230513389234788\\
0.145145145145145	0.0224665770706898\\
0.147147147147147	0.0219226404766413\\
0.149149149149149	0.0214195619593942\\
0.151151151151151	0.0209574336597922\\
0.153153153153153	0.0205364085609969\\
0.155155155155155	0.0201567020267577\\
0.157157157157157	0.0198185933568487\\
0.159159159159159	0.0195224273578705\\
0.161161161161161	0.0192686159273625\\
0.163163163163163	0.0190576396489237\\
0.165165165165165	0.018890049395766\\
0.167167167167167	0.0187664679398607\\
0.169169169169169	0.0186875915635509\\
0.171171171171171	0.0186541916702236\\
0.173173173173173	0.018667116390332\\
0.175175175175175	0.0187272921787682\\
0.177177177177177	0.0188357253992761\\
0.179179179179179	0.0189935038912843\\
0.181181181181181	0.019201798514231\\
0.183183183183183	0.0194618646641327\\
0.185185185185185	0.0197750437568305\\
0.187187187187187	0.0201427646720365\\
0.189189189189189	0.0205665451519745\\
0.191191191191191	0.0210479931481045\\
0.193193193193193	0.0215888081090967\\
0.195195195195195	0.022190782202921\\
0.197197197197197	0.0228558014656091\\
0.199199199199199	0.0235858468689483\\
0.201201201201201	0.0243829952990859\\
0.203203203203203	0.0252494204377376\\
0.205205205205205	0.0261873935374308\\
0.207207207207207	0.0271992840819604\\
0.209209209209209	0.0282875603229993\\
0.211211211211211	0.029454789683582\\
0.213213213213213	0.0307036390189799\\
0.215215215215215	0.0320368747253075\\
0.217217217217217	0.0334573626860362\\
0.219219219219219	0.0349680680464621\\
0.221221221221221	0.0365720548060648\\
0.223223223223223	0.0382724852186132\\
0.225225225225225	0.0400726189898277\\
0.227227227227227	0.0419758122623886\\
0.229229229229229	0.0439855163780969\\
0.231231231231231	0.0461052764070466\\
0.233233233233233	0.0483387294337576\\
0.235235235235235	0.0506896025903456\\
0.237237237237237	0.0531617108269746\\
0.239239239239239	0.0557589544100561\\
0.241241241241241	0.0584853161389041\\
0.243243243243243	0.061344858271871\\
0.245245245245245	0.0643417191533244\\
0.247247247247247	0.0674801095332318\\
0.249249249249249	0.0707643085715646\\
0.251251251251251	0.0741986595202189\\
0.253253253253253	0.077787565075714\\
0.255255255255255	0.0815354823965135\\
0.257257257257257	0.0854469177794681\\
0.259259259259259	0.0895264209905859\\
0.261261261261261	0.0937785792460815\\
0.263263263263263	0.0982080108404673\\
0.265265265265265	0.102819358419306\\
0.267267267267267	0.107617281895148\\
0.269269269269269	0.112606451006145\\
0.271271271271271	0.117791537517818\\
0.273273273273273	0.123177207069542\\
0.275275275275275	0.12876811066838\\
0.277277277277277	0.134568875834056\\
0.279279279279279	0.140584097400057\\
0.281281281281281	0.146818327977039\\
0.283283283283283	0.153276068086021\\
0.285285285285285	0.159961755970109\\
0.287287287287287	0.166879757094842\\
0.289289289289289	0.174034353348576\\
0.291291291291291	0.181429731955739\\
0.293293293293293	0.189069974117138\\
0.295295295295295	0.196959043392939\\
0.297297297297297	0.205100773845344\\
0.299299299299299	0.213498857959427\\
0.301301301301301	0.222156834361987\\
0.303303303303303	0.231078075359731\\
0.305305305305305	0.24026577431948\\
0.307307307307307	0.249722932914491\\
0.309309309309309	0.259452348262366\\
0.311311311311311	0.269456599981343\\
0.313313313313313	0.279738037193097\\
0.315315315315315	0.290298765501412\\
0.317317317317317	0.301140633977347\\
0.319319319319319	0.31226522218265\\
0.321321321321321	0.323673827264307\\
0.323323323323323	0.335367451154152\\
0.325325325325325	0.347346787908423\\
0.327327327327327	0.359612211223064\\
0.329329329329329	0.372163762161366\\
0.331331331331331	0.385001137131277\\
0.333333333333333	0.398123676150303\\
0.335335335335335	0.411530351436493\\
0.337337337337337	0.425219756364364\\
0.339339339339339	0.439190094824962\\
0.341341341341341	0.453439171029425\\
0.343343343343343	0.467964379795468\\
0.345345345345345	0.482762697356172\\
0.347347347347347	0.497830672730226\\
0.349349349349349	0.513164419692491\\
0.351351351351351	0.528759609383239\\
0.353353353353353	0.544611463593855\\
0.355355355355355	0.56071474876602\\
0.357357357357357	0.57706377074051\\
0.359359359359359	0.593652370290704\\
0.361361361361361	0.610473919474729\\
0.363363363363363	0.627521318838821\\
0.365365365365365	0.644786995503027\\
0.367367367367367	0.662262902158749\\
0.369369369369369	0.679940517005879\\
0.371371371371371	0.697810844655377\\
0.373373373373374	0.715864418021113\\
0.375375375375375	0.734091301222616\\
0.377377377377377	0.752481093518105\\
0.379379379379379	0.771022934284743\\
0.381381381381381	0.78970550906051\\
0.383383383383384	0.808517056659484\\
0.385385385385385	0.827445377369523\\
0.387387387387387	0.846477842238527\\
0.389389389389389	0.865601403452506\\
0.391391391391391	0.884802605805665\\
0.393393393393394	0.904067599259644\\
0.395395395395395	0.923382152585868\\
0.397397397397397	0.942731668081802\\
0.399399399399399	0.962101197348616\\
0.401401401401401	0.981475458114538\\
0.403403403403404	1.00083885208485\\
0.405405405405405	1.02017548379618\\
0.407407407407407	1.03946918044948\\
0.409409409409409	1.05870351269275\\
0.411411411411411	1.07786181632135\\
0.413413413413414	1.09692721486058\\
0.415415415415415	1.11588264299193\\
0.417417417417417	1.13471087078136\\
0.419419419419419	1.15339452866516\\
0.421421421421421	1.17191613314556\\
0.423423423423424	1.19025811314601\\
0.425425425425425	1.20840283697282\\
0.427427427427427	1.22633263982772\\
0.429429429429429	1.24402985181313\\
0.431431431431431	1.26147682636979\\
0.433433433433434	1.2786559690843\\
0.435435435435436	1.29554976680212\\
0.437437437437437	1.31214081697977\\
0.439439439439439	1.32841185720838\\
0.441441441441441	1.34434579483947\\
0.443443443443444	1.35992573664253\\
0.445445445445446	1.37513501842299\\
0.447447447447447	1.38995723452847\\
0.449449449449449	1.40437626717068\\
0.451451451451451	1.41837631549004\\
0.453453453453454	1.43194192428975\\
0.455455455455456	1.44505801236682\\
0.457457457457457	1.4577099003672\\
0.459459459459459	1.46988333809334\\
0.461461461461461	1.48156453119325\\
0.463463463463464	1.49274016716102\\
0.465465465465466	1.50339744058043\\
0.467467467467467	1.5135240775446\\
0.469469469469469	1.52310835918657\\
0.471471471471471	1.53213914425767\\
0.473473473473474	1.54060589069281\\
0.475475475475476	1.5484986761042\\
0.477477477477477	1.55580821714778\\
0.479479479479479	1.56252588770949\\
0.481481481481481	1.56864373586135\\
0.483483483483484	1.57415449954074\\
0.485485485485486	1.57905162090969\\
0.487487487487487	1.58332925935426\\
0.489489489489489	1.58698230308798\\
0.491491491491491	1.59000637932709\\
0.493493493493494	1.59239786300921\\
0.495495495495496	1.594153884031\\
0.497497497497497	1.5952723329847\\
0.499499499499499	1.59575186537738\\
0.501501501501502	1.59559190432111\\
0.503503503503504	1.59479264168651\\
0.505505505505506	1.5933550377164\\
0.507507507507508	1.59128081910069\\
0.509509509509509	1.58857247551783\\
0.511511511511512	1.58523325465256\\
0.513513513513514	1.58126715570386\\
0.515515515515516	1.57667892140128\\
0.517517517517518	1.571474028552\\
0.519519519519519	1.56565867714486\\
0.521521521521522	1.55923977804183\\
0.523523523523524	1.55222493929101\\
0.525525525525526	1.54462245109916\\
0.527527527527528	1.5364412695053\\
0.529529529529529	1.5276909988003\\
0.531531531531532	1.51838187274086\\
0.533533533533534	1.50852473460923\\
0.535535535535536	1.49813101617304\\
0.537537537537538	1.48721271560238\\
0.539539539539539	1.47578237440378\\
0.541541541541542	1.46385305343315\\
0.543543543543544	1.45143830805179\\
0.545545545545546	1.43855216249162\\
0.547547547547548	1.42520908349727\\
0.54954954954955	1.41142395331434\\
0.551551551551552	1.39721204209429\\
0.553553553553554	1.38258897978728\\
0.555555555555556	1.36757072759528\\
0.557557557557558	1.35217354905805\\
0.55955955955956	1.33641398084504\\
0.561561561561562	1.32030880332613\\
0.563563563563564	1.30387501099416\\
0.565565565565566	1.2871297828116\\
0.567567567567568	1.27009045255313\\
0.56956956956957	1.25277447921493\\
0.571571571571572	1.23519941756076\\
0.573573573573574	1.21738288887298\\
0.575575575575576	1.19934255197587\\
0.577577577577578	1.1810960745964\\
0.57957957957958	1.16266110512602\\
0.581581581581582	1.14405524484481\\
0.583583583583584	1.12529602066736\\
0.585585585585586	1.10640085846705\\
0.587587587587588	1.08738705703328\\
0.58958958958959	1.06827176271317\\
0.591591591591592	1.04907194478685\\
0.593593593593594	1.02980437162227\\
0.595595595595596	1.01048558765279\\
0.597597597597598	0.991131891217464\\
0.5995995995996	0.971759313301019\\
0.601601601601602	0.952383597207326\\
0.603603603603604	0.933020179196774\\
0.605605605605606	0.913684170114875\\
0.607607607607608	0.894390338036029\\
0.60960960960961	0.875153091943106\\
0.611611611611612	0.855986466460222\\
0.613613613613614	0.83690410765276\\
0.615615615615616	0.817919259905477\\
0.617617617617618	0.799044753886254\\
0.61961961961962	0.780292995599935\\
0.621621621621622	0.76167595653352\\
0.623623623623624	0.743205164890944\\
0.625625625625626	0.724891697912726\\
0.627627627627628	0.706746175272816\\
0.62962962962963	0.688778753542223\\
0.631631631631632	0.670999121706281\\
0.633633633633634	0.65341649771982\\
0.635635635635636	0.636039626082043\\
0.637637637637638	0.618876776410532\\
0.63963963963964	0.601935742991605\\
0.641641641641642	0.58522384528213\\
0.643643643643644	0.568747929335916\\
0.645645645645646	0.552514370126028\\
0.647647647647648	0.536529074732622\\
0.64964964964965	0.520797486364402\\
0.651651651651652	0.505324589180378\\
0.653653653653654	0.490114913877342\\
0.655655655655656	0.475172544007405\\
0.657657657657658	0.46050112298892\\
0.65965965965966	0.446103861773357\\
0.661661661661662	0.431983547129968\\
0.663663663663664	0.418142550509568\\
0.665665665665666	0.404582837448374\\
0.667667667667668	0.391305977472541\\
0.66966966966967	0.378313154463956\\
0.671671671671672	0.365605177447804\\
0.673673673673674	0.353182491762573\\
0.675675675675676	0.341045190573414\\
0.677677677677678	0.329193026690078\\
0.67967967967968	0.317625424651214\\
0.681681681681682	0.306341493037278\\
0.683683683683684	0.295340036975066\\
0.685685685685686	0.284619570797602\\
0.687687687687688	0.274178330823962\\
0.68968968968969	0.264014288224585\\
0.691691691691692	0.254125161938584\\
0.693693693693694	0.244508431610699\\
0.695695695695696	0.235161350516627\\
0.697697697697698	0.22608095844668\\
0.6996996996997	0.217264094518983\\
0.701701701701702	0.208707409894685\\
0.703703703703704	0.200407380368997\\
0.705705705705706	0.192360318813233\\
0.707707707707708	0.184562387444398\\
0.70970970970971	0.177009609900283\\
0.711711711711712	0.169697883099429\\
0.713713713713714	0.162622988866765\\
0.715715715715716	0.155780605307123\\
0.717717717717718	0.149166317910279\\
0.71971971971972	0.142775630372584\\
0.721721721721722	0.136603975121626\\
0.723723723723724	0.130646723531791\\
0.725725725725726	0.124899195819934\\
0.727727727727728	0.119356670611703\\
0.72972972972973	0.114014394170399\\
0.731731731731732	0.108867589281515\\
0.733733733733734	0.103911463787361\\
0.735735735735736	0.0991412187673717\\
0.737737737737738	0.0945520563608666\\
0.73973973973974	0.0901391872301878\\
0.741741741741742	0.0858978376631669\\
0.743743743743744	0.0818232563149617\\
0.745745745745746	0.0779107205902485\\
0.747747747747748	0.0741555426677272\\
0.74974974974975	0.070553075169755\\
0.751751751751752	0.0670987164807795\\
0.753753753753754	0.0637879157190249\\
0.755755755755756	0.0606161773666056\\
0.757757757757758	0.0575790655639423\\
0.75975975975976	0.0546722080749711\\
0.761761761761762	0.0518912999302155\\
0.763763763763764	0.0492321067553321\\
0.765765765765766	0.0466904677931981\\
0.767767767767768	0.0442622986280548\\
0.76976976976977	0.0419435936205892\\
0.771771771771772	0.0397304280631747\\
0.773773773773774	0.0376189600647772\\
0.775775775775776	0.0356054321752721\\
0.777777777777778	0.0336861727591202\\
0.77977977977978	0.0318575971285082\\
0.781781781781782	0.0301162084461724\\
0.783783783783784	0.0284585984082095\\
0.785785785785786	0.0268814477172179\\
0.787787787787788	0.0253815263561217\\
0.78978978978979	0.0239556936730063\\
0.791791791791792	0.0226008982872392\\
0.793793793793794	0.0213141778270645\\
0.795795795795796	0.0200926585087502\\
0.797797797797798	0.0189335545672284\\
0.7997997997998	0.0178341675480147\\
0.801801801801802	0.0167918854700015\\
0.803803803803804	0.0158041818685353\\
0.805805805805806	0.0148686147279526\\
0.807807807807808	0.0139828253125296\\
0.80980980980981	0.0131445369045426\\
0.811811811811812	0.0123515534578826\\
0.813813813813814	0.0116017581753902\\
0.815815815815816	0.0108931120178022\\
0.817817817817818	0.010223652151907\\
0.81981981981982	0.00959149034521478\\
0.821821821821822	0.00899481131415092\\
0.823823823823824	0.00843187103247245\\
0.825825825825826	0.00790099500630825\\
0.827827827827828	0.00740057652191228\\
0.82982982982983	0.00692907487191974\\
0.831831831831832	0.00648501356558406\\
0.833833833833834	0.00606697852817506\\
0.835835835835836	0.00567361629441776\\
0.837837837837838	0.00530363220055463\\
0.83983983983984	0.00495578857932522\\
0.841841841841842	0.00462890296186957\\
0.843843843843844	0.00432184629028587\\
0.845845845845846	0.00403354114429488\\
0.847847847847848	0.00376295998520337\\
0.84984984984985	0.0035091234200979\\
0.851851851851852	0.00327109848895302\\
0.853853853853854	0.00304799697709202\\
0.855855855855856	0.00283897375521036\\
0.857857857857858	0.00264322514894544\\
0.85985985985986	0.00245998733976216\\
0.861861861861862	0.00228853479871605\\
0.863863863863864	0.00212817875446469\\
0.865865865865866	0.00197826569670179\\
0.867867867867868	0.00183817591602198\\
0.86986986986987	0.00170732208104374\\
0.871871871871872	0.00158514785346986\\
0.873873873873874	0.0014711265416063\\
0.875875875875876	0.00136475979272199\\
0.877877877877878	0.00126557632450175\\
0.87987987987988	0.00117313069571989\\
0.881881881881882	0.00108700211614154\\
0.883883883883884	0.00100679329556264\\
0.885885885885886	0.000932129331791209\\
0.887887887887888	0.000862656637285575\\
0.88988988988989	0.000798041904081392\\
0.891891891891892	0.000737971106564483\\
0.893893893893894	0.000682148541573557\\
0.895895895895896	0.000630295905260203\\
0.897897897897898	0.00058215140607043\\
0.8998998998999	0.000537468913169636\\
0.901901901901902	0.000496017139585581\\
0.903903903903904	0.000457578859301977\\
0.905905905905906	0.000421950157510453\\
0.907907907907908	0.000388939713192871\\
0.90990990990991	0.000358368113187346\\
0.911911911911912	0.000330067196870454\\
0.913913913913914	0.000303879430573639\\
0.915915915915916	0.00027965731084012\\
0.917917917917918	0.000257262795624325\\
0.91991991991992	0.000236566762526813\\
0.921921921921922	0.000217448493162742\\
0.923923923923924	0.000199795182757478\\
0.925925925925926	0.000183501474073422\\
0.927927927927928	0.00016846901477674\\
0.92992992992993	0.000154606037359173\\
0.931931931931932	0.000141826960746494\\
0.933933933933934	0.000130052012732751\\
0.935935935935936	0.000119206872400079\\
0.937937937937938	0.000109222331692527\\
0.93993993993994	0.000100033975334535\\
0.941941941941942	9.15818783020494e-05\\
0.943943943943944	8.38103200719864e-05\\
0.945945945945946	7.66675148968776e-05\\
0.947947947947948	7.01053573706201e-05\\
0.94994994994995	6.40791825743392e-05\\
0.951951951951952	5.85475401111424e-05\\
0.953953953953954	5.3471981360298e-05\\
0.955955955955956	4.88168593051341e-05\\
0.957957957957958	4.45491403080478e-05\\
0.95995995995996	4.06382272306605e-05\\
0.961961961961962	3.70557933173643e-05\\
0.963963963963964	3.37756262833722e-05\\
0.965965965965966	3.07734820710337e-05\\
0.967967967967968	2.80269477541673e-05\\
0.96996996996997	2.55153131003549e-05\\
0.971971971971972	2.32194503129168e-05\\
0.973973973973974	2.11217015013698e-05\\
0.975975975975976	1.92057734438311e-05\\
0.977977977977978	1.74566392270314e-05\\
0.97997997997998	1.58604463709189e-05\\
0.981981981981982	1.44044310574909e-05\\
0.983983983983984	1.30768381045865e-05\\
0.985985985985986	1.18668463460203e-05\\
0.987987987987988	1.07644990892108e-05\\
0.98998998998999	9.76063934388094e-06\\
0.991991991991992	8.84684952828785e-06\\
0.993993993993994	8.01539537498286e-06\\
0.995995995995996	7.25917377408791e-06\\
0.997997997997998	6.57166430206857e-06\\
1	5.9468842048549e-06\\
};
\addlegendentry{$\bar{\rho}(x)$ -- Target density}

\end{axis}

\end{tikzpicture}%


==> img/distmatch/plot_functional_dmtc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.585in,
height=1.932in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={$\ell$},
ymin=0.1,
ymax=10,
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{J}(u^\ell)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=blue, line width=1.5pt, only marks, mark=x, mark size=4pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1	2.8232200495847\\
2	1.36499697240198\\
3	0.856832276199011\\
4	0.589411490398348\\
5	0.463747782910922\\
6	0.381020840961113\\
7	0.334842541706958\\
8	0.302612684123614\\
9	0.28107589272649\\
10	0.265500261613218\\
11	0.253282539026929\\
12	0.243464484263135\\
13	0.234966819129323\\
14	0.227610021315361\\
15	0.221006078146646\\
16	0.215085729070666\\
17	0.209691043302795\\
18	0.204768384022931\\
19	0.200238952116048\\
20	0.196059658535403\\
21	0.192183865735593\\
22	0.188578697213063\\
23	0.185213217217325\\
24	0.182062798574176\\
25	0.179105435484739\\
26	0.176322590576763\\
27	0.173697916389736\\
28	0.171217256184661\\
29	0.168868114622628\\
30	0.166639494406984\\
31	0.164521635267856\\
32	0.162505854916082\\
33	0.160584397273363\\
};
\addlegendentry{Functional value}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0.160584397273363\\
33	0.160584397273363\\
};
\addlegendentry{Reached value: 0.1606}

\end{axis}
\end{tikzpicture}%


==> img/opinion/plot_functional_ophk.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.585in,
height=1.932in,
at={(0.769in,0.477in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$\ell$},
ymin=0,
ymax=10,
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{J}(u^\ell)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, only marks, mark size=4pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1.65549133917979\\
2	0.960355634900682\\
3	0.633548789474009\\
4	0.413235673051207\\
5	0.34476511541026\\
6	0.319068824537322\\
7	0.304041112251507\\
8	0.293988240250676\\
9	0.286811538324599\\
10	0.281465610328747\\
11	0.277356948699259\\
12	0.27412698083095\\
13	0.271484646793505\\
14	0.269349720862304\\
15	0.267671802411463\\
};
\addlegendentry{Functional value}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0.267671802411463\\
15	0.267671802411463\\
};
\addlegendentry{Reached value: 0.2677}

\end{axis}

\end{tikzpicture}%


==> img/opinion/plot_functional_opsz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.585in,
height=1.932in,
at={(0.769in,0.477in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\ell$},
ymin=0,
ymax=10,
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{J}(u^\ell)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, only marks, mark size=4pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	5.18314867120775\\
2	3.57096691006941\\
3	1.42492675044067\\
4	1.22098713645356\\
5	1.11418581979697\\
6	1.04919043789193\\
7	1.00716199620951\\
8	0.969412240455384\\
9	0.932860810559546\\
10	0.839626762819307\\
11	0.714441774129739\\
12	0.599134091979629\\
13	0.530313300530814\\
14	0.503871949484608\\
15	0.486652726171251\\
16	0.477379459807526\\
17	0.472457495852208\\
18	0.469640250735839\\
19	0.467979704036818\\
};
\addlegendentry{Functional value}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0.467979704036818\\
19	0.467979704036818\\
};
\addlegendentry{Reached value: 0.4680}

\end{axis}

\end{tikzpicture}%


==> img/opinion/plot_order_op.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.464in,
height=1.464in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=300,
xmax=700,
xminorticks=true,
xtick={300,400,500,600,700},
xticklabels={{300},{400},{500},{600},{700}},
%ticklabel style = {font=\footnotesize},
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ylabel style={font=\color{white!15!black}},
ylabel={Relative error},
ymode=log,
ymin=1e-3,
ymax=1e-2,
yminorticks=true,
axis background/.style={fill=white},
]
\addplot [color=red, line width=1.5pt, only marks, mark size=4pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
300	8.6955e-3\\
400	6.4761e-3\\
500	5.1516e-3\\
600	4.2716e-3\\
700	3.6445e-3\\
};
\addplot [color=black, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
300	8.5039e-3\\
700	3.6445e-3\\
};
\end{axis}

\begin{axis}[%
width=1.464in,
height=1.464in,
at={(3.075in,0.477in)},
scale only axis,
xmode=log,
xmin=300,
xmax=700,
xtick={300,400,500,600,700},
xticklabels={{300},{400},{500},{600},{700}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ylabel style={font=\color{white!15!black}},
ylabel={Relative error},
ymode=log,
ymin=1e-3,
ymax=1e-2,
yminorticks=true,
axis background/.style={fill=white},
]
\addplot [color=blue, line width=1.5pt, only marks, mark size=4pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
300	3.1846e-3\\
400	2.3724e-3\\
500	1.8851e-3\\
600	1.5603e-3\\
700	1.3283e-3\\
};
\addplot [color=black, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
300	3.0994e-3\\
700	1.3283e-3\\
};
\end{axis}

\end{tikzpicture}%


==> img/pedestrian/plot_functional_ped.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.585in,
height=1.932in,
at={(0.769in,0.477in)},
scale only axis,
xmin=0,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={$\ell$},
ymin=0.22,
ymax=0.38,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{J}(u^\ell)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, only marks, line width=1.5pt, mark size=4pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.373513241196724\\
2	0.372801263801694\\
3	0.367440579404244\\
4	0.356018699007276\\
5	0.336501997508616\\
6	0.312434843194177\\
7	0.290937394007775\\
8	0.272145916854953\\
9	0.25495668810539\\
10	0.244094186853728\\
11	0.23785047220661\\
12	0.233569518883002\\
13	0.230757325165227\\
14	0.229317747595152\\
};
\addlegendentry{Functional value}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0.229317747595152\\
14	0.229317747595152\\
};
\addlegendentry{Reached value: 0.2293}

\end{axis}
\end{tikzpicture}%


==> img/pedestrian/plot_order_ped.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.464in,
height=1.464in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=300,
xmax=700,
xminorticks=true,
xtick={300,400,500,600,700},
xticklabels={{300},{400},{500},{600},{700}},
%ticklabel style = {font=\footnotesize},
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ylabel style={font=\color{white!15!black}},
ylabel={Relative error},
ymode=log,
ymin=1e-3,
ymax=1e-2,
yminorticks=true,
axis background/.style={fill=white},
]
\addplot [color=red, line width=1.5pt, only marks, mark size=4pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
300	0.00311925860975009\\
400	0.00231084992834468\\
500	0.00182194508005949\\
600	0.00149443989054837\\
700	0.00125975292908461\\
};
\addplot [color=black, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
300	0.00293942350119743\\
700	0.00125975292908461\\
};
\end{axis}

\begin{axis}[%
width=1.464in,
height=1.464in,
at={(3.075in,0.477in)},
scale only axis,
xmode=log,
xmin=300,
xmax=700,
xminorticks=true,
xtick={300,400,500,600,700},
xticklabels={{300},{400},{500},{600},{700}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ylabel style={font=\color{white!15!black}},
ylabel={Relative error},
ymode=log,
ymin=1e-3,
ymax=1e-2,
yminorticks=true,
axis background/.style={fill=white},
]
\addplot [color=blue, line width=1.5pt, only marks, mark size=4pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
300	0.00678057802270684\\
400	0.00501861461886648\\
500	0.00395655685095689\\
600	0.00324742845398448\\
700	0.00274066980165971\\
};
\addplot [color=black, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
300	0.00639489620387265\\
700	0.00274066980165971\\
};
\end{axis}

\end{tikzpicture}%

